Categorification of infinite-dimensional $\mathfrak{sl}_2$-modules and braid group 2-actions I: tensor products

This is the first part of a series of two papers aiming to construct a categorification of the braiding on tensor products of Verma modules, and in particular of the Lawrence--Krammer--Bigelow representations. \\ In this part, we categorify all tensor products of Verma modules and integrable modules for quantum $\mathfrak{sl_2}$. The categorification is given by derived categories of dg versions of KLRW algebras which generalize both the tensor product algebras of Webster, and the dg-algebras used by Lacabanne, the second author and Vaz. We compute a basis for these dgKLRW algebras by using rewriting methods modulo braid-like isotopy, which we develop in an Appendix.

==> sections/basisthmrewriting.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%                 					  				  		 %
%	Basis theorems				 					 %
%                 					  						 %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

 
\section{Confluence computations for \texorpdfstring{$\muDiag_{b}$}{muDiagb}} \label{sec:basisthemrewriting}

Recall the rewriting rules on $\muDiag_{b}(\param)$ defined in \cref{ssec:rewritingrulesparam}, and consider the specialized case $\muDiag_{b} := \muDiag_b(0)$ given by setting $\param = 0$. 

We proved in \cref{prop:rewriteterminates} that these rewriting rules terminates, and in \cref{cor:specializedconfluent} that they are confluent using an indirect argument. In this section, we prove it by checking the connfluence directly. 


Note that we have
\begin{align}
\label{eq:nhdotsumsliderewrite}
\tikzdiag{
	\draw (0,0) ..controls (0,.5) and (1,.5) .. (1,1) node [near start,tikzdot]{} node [near start,xshift=-1ex,yshift=.5ex]{\small $p$};
	\draw (1,0) ..controls (1,.5) and (0,.5) .. (0,1);
}
\ &\Rightarrow \ 
\tikzdiag{
	\draw (0,0) ..controls (0,.5) and (1,.5) .. (1,1) node [near end,tikzdot]{} node [near end,xshift=-1ex,yshift=.5ex]{\small $p$};
	\draw (1,0) ..controls (1,.5) and (0,.5) .. (0,1);
}
\ + \sssum{a+b=\\p-1} \ 
\tikzdiag{
	\draw (0,0) -- (0,1)   node [midway,tikzdot]{} node [midway,xshift=-1ex,yshift=1ex]{\small $a$};
	\draw (1,0)-- (1,1)   node [midway,tikzdot]{} node [midway,xshift=-1ex,yshift=1ex]{\small $b$};
}
\\
\label{eq:nhdotsumsliderewritebis}
\sssum{a+b=\\p-1} \ 
\tikzdiag[xscale=.75]{
	\draw (0,0) .. controls (0,.5) and (1,.5) .. (1,1)  node [near start,tikzdot]{} node [near start,xshift=-1.5ex,yshift=.5ex]{\small $a$} ;
	\draw (1,0) .. controls (1,.5) and (2,.5) .. (2,1)  node [near start,tikzdot]{} node [near start,xshift=-1.5ex,yshift=-.5ex]{\small $b$};
	\draw (2,0) .. controls (2,.5) and (0,.5) .. (0,1);
}
\ &\Rightarrow \ 
\sssum{a+b=\\p-1} \ 
%\tikzdiag{
%	\draw (0,0) .. controls (0,.5) and (1,.5) .. (1,1)  node [near start,tikzdot]{} node [near start,xshift=-1ex,yshift=.5ex]{\small $a$} ;
%	\draw (1,0) .. controls (1,.5) and (2,.5) .. (2,1)  node [near end,tikzdot]{} node [near end,xshift=-1.5ex,yshift=.5ex]{\small $b$};
%	\draw (2,0) .. controls (2,.5) and (0,.5) .. (0,1);
%}
\tikzdiag[xscale=.75]{
	\draw (0,0) .. controls (0,.5) and (1,.5) .. (1,1)  node [near end,tikzdot]{} node [near end,xshift=-1.5ex,yshift=.5ex]{\small $a$} ;
	\draw (1,0) .. controls (1,.5) and (2,.5) .. (2,1)  node [near end,tikzdot]{} node [near end,xshift=-1.5ex,yshift=.5ex]{\small $b$};
	\draw (2,0) .. controls (2,.5) and (0,.5) .. (0,1);
}
\ + 
\sssum{a+b+c=\\p-2}
\tikzdiag[xscale=.75]{
	\draw (0,0) .. controls (0,.5) and (1,.5) .. (1,1)  node [near end,tikzdot]{} node [near end,xshift=1.5ex,yshift=-.5ex]{\small $b$} ;
	\draw (1,0) .. controls (1,.5) and (0,.5) .. (0,1)  node [near end,tikzdot]{} node [near end,xshift=-1.5ex,yshift=-.5ex]{\small $a$};
	\draw (2,0) --  (2,1)   node [pos=.7,tikzdot]{} node [pos=.7,xshift=1.5ex,yshift=-.5ex]{\small $c$};
}
+
\sssum{a+b+c=\\p-2}
\tikzdiag[xscale=.75]{
	\draw (0,0) .. controls (0,.5) and (1,.5) .. (1,1)  node [near end,tikzdot]{} node [near end,xshift=1.5ex,yshift=-.5ex]{\small $c$} ;
	\draw (1,0) .. controls (1,.5) and (0,.5) .. (0,1)  node [near end,tikzdot]{} node [near end,xshift=-1.5ex,yshift=-.5ex]{\small $b$};
	\draw (-1,0) --  (-1,1)   node [pos=.7,tikzdot]{} node [pos=.7,xshift=-1.5ex,yshift=-.5ex]{\small $a$};
}
\\
\label{eq:doublenailiszerorewrite}
\tikzdiagl[scale=.5]{
	\draw (1,0) .. controls (1,.5) and (2,.5) .. (2,1) .. controls (2,1.5) .. (0,2) .. controls (2,2.5) ..(2,3);
	\draw (2,0) .. controls (2,.5) .. (0,1) .. controls (2,1.5) .. (2,2) .. controls (2,2.5) and (1,2.5) .. (1,3);
	\draw[pstdhl] (0,0) node[below]{\small $\mu_1$} -- (0,3) node[pos=.33,nail]{} node[pos=.66,nail]{};
}
\ &\Rightarrow 0.
\end{align}

The following two lemmas are only useful if one want to try to prove \cref{prop:handcheckconfluent} in generality (i.e. with $\mu_i \notin \beta + \bZ$ for some $i$). 

\begin{lem}\label{prop:doublenailsamestrandrewritestozero}
If $\muDiag_{b}$ is confluent for the rewriting rules above, then we have 
\[
\tikzdiagl
{
	\draw (2,-1) 	.. controls (2,-.75) .. (0,-.5) 
			.. controls (2,-.25) .. (2,0) node[pos=1, tikzdot]{}  node[pos=1,xshift=1.25ex,yshift=1ex]{\small $p$}
			.. controls (2,.25) .. (0,.5)
			.. controls (2,.75) .. (2,1);
	%
	\draw (.5,-1) -- (.5,1);
	\draw[pstdhl,dashed] (.5,-1) -- (.5,1);
	\draw (1.5,-1) -- (1.5,1);
	\draw[pstdhl,dashed] (1.5,-1) -- (1.5,1);
	\node at (1,-.9){\small $\dots$}; \node at (1,0){\small $\dots$}; \node at (1,.9){\small $\dots$};
	%
	\draw[pstdhl] (0,-1) node[below]{\small $\mu_1$} -- (0,0) node[midway, nail]{}
			 -- (0,1) node[midway, nail]{};
	%
	\tikzbrace{.5}{1.5}{-1}{\small $\ell$};
}
\ \Rightarrow  0.
\]
\end{lem}

\begin{proof}
By \cref{prop:doublenailsamestrandiszero} we know that the element is zero. Since the rewriting rules are confluent, there is a sequence of rewriting moves bringing the element to zero. 
\end{proof}

\begin{lem}\label{lem:bignailcommutes}
If $\muDiag_{b-1}$ is confluent for the rewriting rules above, then we have in $\muDiag_{b}$
\begin{equation}\label{eq:bignailcommutes}
\tikzdiagl[xscale=1.25]{
	\draw (1,-1) -- (1,1) .. controls (1,1.75) and (-.25,1.75) .. (-.25,2)  .. controls (-.25,2.25) and (1,2.25) .. (1,3);
	%
	\draw (.75,-1)  .. controls (.75,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (.75,.25) ..  (.75,1) -- (.75,3);
	%
	\draw (0,-1) -- (0,3);
	\draw[dashed, pstdhl] (0,-1) -- (0,3);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,1) {\tiny $\dots$};
	\node at(.25,2.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,3);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,3);
	%
	%
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{}
			 -- (-.25,3)  node[midway,nail]{};
}
\ \Rightarrow - \ 
\tikzdiagl[xscale=1.25, yscale=-1]{
	\draw (1,-1) -- (1,1) .. controls (1,1.75) and (-.25,1.75) .. (-.25,2)  .. controls (-.25,2.25) and (1,2.25) .. (1,3);
	%
	\draw (.75,-1)  .. controls (.75,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (.75,.25) ..  (.75,1) -- (.75,3);
	%
	\draw (0,-1) -- (0,3);
	\draw[dashed, pstdhl] (0,-1) -- (0,3);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,1) {\tiny $\dots$};
	\node at(.25,2.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,3);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,3);
	%
	%
	%
	\draw [pstdhl] (-.25,-1)  -- (-.25,1)  node[midway,nail]{}
			 -- (-.25,3)  node[midway,nail]{} node[below]{\small$\mu_1$};
}
\end{equation}
\end{lem}

\begin{proof}
The rewriting rules (\ref{eq:crossingnailrewrite1}-\ref{eq:crossingnailrewrite3}) allow us to slide crossings one by one over the nail at the cost of adding terms, as follows:
\[
\tikzdiagl[xscale=1.25]{
	\draw (1.25,-1) -- (1.25,1) .. controls (1.25,1.75) and (-.25,1.75) .. (-.25,2)  .. controls (-.25,2.25) and (1.25,2.25) .. (1.25,3);
	%
	\draw (1,-1)  .. controls (1,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (1,.25) ..  (1,1) -- (1,3);
	%
	\draw  (.75,-1) -- (.75,3);
	\draw[dashed, pstdhl] (.75,-1) node[below]{\small $\mu_i$} -- (.75,3);
	%
	\draw (0,-1) -- (0,3);
	\draw[dashed, pstdhl] (0,-1) -- (0,3);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,1) {\tiny $\dots$};
	\node at(.25,2.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,3);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,3);
	%
	%
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{}
			 -- (-.25,3)  node[midway,nail]{};
}
\ \Rightarrow \ 
\tikzdiagl[xscale=1.25]{
	\draw (1.25,-1) -- (1.25,1) .. controls (1.25,1.75) and (-.25,1.75) .. (-.25,2)  .. controls (-.25,2.25) and (1.25,2.25) .. (1.25,3);
	%
	\draw (1,-1)  .. controls (1,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (.75,.25) ..  (.75,1) -- (.75,2.5)
		.. controls (.75,2.75) and (1,2.75) .. (1,3);
	%
	\draw (.75,-1) -- (.75,0)
		.. controls (.75,.5) and (1,.5) .. (1,1) -- (1,2.5)
		.. controls (1,2.75) and (.75,2.75) .. (.75,3);
	\draw[dashed, pstdhl]  (.75,-1)  node[below]{\small $\mu_i$}  -- (.75,0)
		.. controls (.75,.5) and (1,.5) .. (1,1) -- (1,2.5)
		.. controls (1,2.75) and (.75,2.75) .. (.75,3);
	%
	\draw (0,-1) -- (0,3);
	\draw[dashed, pstdhl] (0,-1) -- (0,3);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,1) {\tiny $\dots$};
	\node at(.25,2.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,3);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,3);
	%
	%
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{}
			 -- (-.25,3)  node[midway,nail]{};
}
\ + \sssum{u+v=\\ \mu_i-1} \ 
\tikzdiagl[xscale=1.25]{
	\draw (1.25,-1) -- (1.25,1) .. controls (1.25,1.75) and (1,1.75) .. (1,2)  node[pos=0, tikzdot]{}  node[pos=0, xshift=1ex,yshift=1ex]{\small $v$}
		-- (1,2.5) 
		.. controls (1,2.75) and (1,2.75) .. (1,3) ; %  .. controls (-.25,2.25) and (1.5,2.25) .. (1.5,3);
	%
	\draw (1,-1)  .. controls (1,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (.75,.25) ..  (.75,1)
		node[pos=1, tikzdot]{} node[pos=1, xshift=.75ex,yshift=1.25ex]{\small $u$}
	 	.. controls (.75,1.75) and (-.5,1.75) .. (-.25,2)
	 	 .. controls (-.25,2.25) and (1.25,2.25) .. (1.25,3);
		% -- (1,2.5)
		%.. controls (1,2.75) and (1.25,2.75) .. (1.25,3);
	%
	\draw  (.75,-1) -- (.75,0)
		.. controls (.75,.5) and (1,.5) .. (1,1) -- (1,1.5)
		.. controls (1,1.75) and (.75,1.75) .. (.75,2) -- (.75,3);
	\draw[dashed, pstdhl] (.75,-1) node[below]{\small $\mu_i$}  -- (.75,0)
		.. controls (.75,.5) and (1,.5) .. (1,1) -- (1,1.5)
		.. controls (1,1.75) and (.75,1.75) .. (.75,2) -- (.75,3);
	%
	\draw (0,-1) -- (0,3);
	\draw[dashed, pstdhl] (0,-1) -- (0,3);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,1) {\tiny $\dots$};
	\node at(.25,2.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,3);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,3);
	%
	%
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{}
			 -- (-.25,3)  node[midway,nail]{};
}
\]
where we can consider $\mu_i = 0$ (or simply the sum to be zero) if the strand is black. Applying \cref{prop:doublenailsamestrandrewritestozero}, all the terms in the sum on the right rewrite to zero. 
Applying this recursively, we bring all crossings to the top, then we apply \cref{eq:nailsrelrewrite}, and finally we apply the same reasoning for the crossings on the bottom, concluding the proof.
\end{proof}


\begin{prop}\label{prop:handcheckconfluent}
The rewriting rules above are confluent.
\end{prop}

\begin{proof}
We can assume by induction that the rewriting rules are confluent for less strands. 
Confluence between the rules in  \cref{eq:nhR2andR3rewrite}, \cref{eq:nhdotsliderewrite}, \cref{eq:crossingslideredrewrite}, \cref{eq:dotredstrandrewrite}, 
\cref{eq:redR2rewrite} and \cref{eq:redR3rewrite}
are essentially the same as in the usual KLR case, see \cite{DUP21}, and therefore we leave the details to the reader. 
Note that we can use similar computations as in the usual KLRW case because of the notation that $\beta$ dots is zero and then all relations involving $\mu_i$ dots are the same. 
There is however still one more case we need to consider: when we look at the superposition of two Reidemeister 3 moves with a tightened nail in-between, that is:
\begin{equation*}
\begin{tikzcd}[row sep=-6ex]
&
\tikzdiagh[xscale=1.25]{0}{
	\draw (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (1.25,.25) ..  (1.25,1);
	%
	\draw (1, -1) .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,1);
	%\draw[dashed, vstdhl]  (1, -1) .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,1);
	\draw (.75,-1)  .. controls(.75,-.75) and (1,-.75) .. (1,-.5)   -- (1,1);
	%\draw[dashed, vstdhl]  (.75,-1)  .. controls(.75,-.75) and (1,-.75) .. (1,-.5)   -- (1,1);
	%
	\draw (0,-1) -- (0,1);
	\draw[dashed, pstdhl] (0,-1) -- (0,1);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1);
	%
	%
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small $\mu_1$} -- (-.25,1)  node[midway,nail]{};	
	%
	\tikzbrace{0}{.5}{-1}{$\ell$};
}
\ar[Rightarrow]{dd}{\eqref{eq:crossingnailrewrite1}}
&
\\
\tikzdiagh[xscale=1.25]{0}{
	\draw (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (1.25,.25) ..  (1.25,1);
	%
	\draw (1,-1) -- (1, -.25) .. controls(1,0) and (.75,0) .. (.75,.25) -- (.75,1);
	%\draw[dashed, vstdhl]  (1,-1) -- (1, -.25) .. controls(1,0) and (.75,0) .. (.75,.25) -- (.75,1);
	\draw (.75,-1) -- (.75,-.25)  .. controls(.75,0) and (1,0) .. (1,.25)   -- (1,1);
	%\draw[dashed, vstdhl]  (.75,-1) -- (.75,-.25)  .. controls(.75,0) and (1,0) .. (1,.25)   -- (1,1);
	%
	\draw (0,-1) -- (0,1);
	\draw[dashed, pstdhl] (0,-1) -- (0,1);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1);
	%
	%
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small $\mu_1$} -- (-.25,1)  node[midway,nail]{};	
	%
	\tikzbrace{0}{.5}{-1}{$\ell$};
}
\ar[Rightarrow]{ur}{\eqref{eq:nhR2andR3rewrite}}
\ar[Rightarrow,swap]{dr}{\eqref{eq:nhR2andR3rewrite}}
&
&
\\
&
\tikzdiagh[xscale=1.25]{0}{
	%v 
	\draw (.75, -1) -- (.75,.5) .. controls (.75,.75) and (1,.75) .. (1,1);
	%\draw[dashed, vstdhl]  (.75, -1) -- (.75,.5) .. controls (.75,.75) and (1,.75) .. (1,1);
	\draw (1,-1)  -- (1,.5) .. controls (1,.75) and (.75,.75) .. (.75,1);
	%\draw[dashed, vstdhl]  (1,-1)  -- (1,.5) .. controls (1,.75) and (.75,.75) .. (.75,1);
	%
	\draw (0,-1) -- (0,1);
	\draw[dashed, pstdhl] (0,-1) -- (0,1);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1);
	%
	%
	\draw (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (1.25,.25) ..  (1.25,1);
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small $\mu_1$} -- (-.25,1)  node[midway,nail]{};	
	%
	\tikzbrace{0}{.5}{-1}{$\ell$};
}
&
\end{tikzcd}
\end{equation*}
and similarly when we consider other Reidemeister 3 type moves from \cref{eq:crossingslideredrewrite} and \cref{eq:redR3rewrite}. 
This explain why we need the rewriting ruls in \cref{eq:crossingnailrewrite1}, \cref{eq:crossingnailrewrite2} and \cref{eq:crossingnailrewrite3}. 
In order to check all superpositions, we also need to consider the case where there are dots on the nailed strand. 
For this, we verify that 
\begin{align*}
\tikzdiagh[xscale=1.25]{0}{
	\draw (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (1.25,.25) ..  (1.25,1)
		 node[tikzdot, pos=.6]{} node[pos=.6,xshift=-.1ex,yshift=1.5ex]{\small $p$};
	%
	\draw (1, -1) .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,1);
	%\draw[dashed, vstdhl]  (1, -1) .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,1);
	\draw (.75,-1)  .. controls(.75,-.75) and (1,-.75) .. (1,-.5)   -- (1,1);
	%\draw[dashed, vstdhl]  (.75,-1)  .. controls(.75,-.75) and (1,-.75) .. (1,-.5)   -- (1,1);
	%
	\draw (0,-1) -- (0,1);
	\draw[dashed, pstdhl] (0,-1) -- (0,1);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1);
	%
	%
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small $\mu_1$} -- (-.25,1)  node[midway,nail]{};	
	%
	\tikzbrace{0}{.5}{-1}{$\ell$};
}
&&
\text{and}
&&
\tikzdiagh[xscale=1.25]{0}{
	\draw (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (1.25,.25) ..  (1.25,1)
		 node[tikzdot, pos=.6]{} node[pos=.6,xshift=-.1ex,yshift=1.5ex]{\small $p$};
	%
	\draw (.75, -1) -- (.75,.5) .. controls (.75,.75) and (1,.75) .. (1,1);
	%\draw[dashed, vstdhl]  (.75, -1) -- (.75,.5) .. controls (.75,.75) and (1,.75) .. (1,1);
	\draw (1,-1)  -- (1,.5) .. controls (1,.75) and (.75,.75) .. (.75,1);
	%\draw[dashed, vstdhl]  (1,-1)  -- (1,.5) .. controls (1,.75) and (.75,.75) .. (.75,1);
	%
	\draw (0,-1) -- (0,1);
	\draw[dashed, pstdhl] (0,-1) -- (0,1);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1);
	%
	%
	%
	\draw [pstdhl] (-.25,-1)  node[below]{\small $\mu_1$}-- (-.25,1)  node[midway,nail]{};	
	%
	\tikzbrace{0}{.5}{-1}{$\ell$};
}
\end{align*}
both rewrite to
\begin{align}
\Rightarrow
\sssum{a+b+c\\=p-2}
\tikzdiagh[xscale=1.25]{0}{
	\draw (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (.75,.25) ..  (.75,1)
		 node[tikzdot, pos=.925]{} node[pos=.925,xshift=1ex,yshift=1.5ex]{\small $a$};
	%
	\draw (1, -1) .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) .. controls (.75,.5) and (1,.5) .. (1,1)
		 node[tikzdot, pos=.9]{} node[pos=.9,xshift=1ex,yshift=1.5ex]{\small $b$};
	%\draw[dashed, vstdhl]  (1, -1) .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,1);
	\draw (.75,-1)  .. controls(.75,-.75) and (1,-.75) .. (1,-.5)  .. controls (1,.5) and (1.25,.5) .. (1.25,1)
		 node[tikzdot, pos=.9]{} node[pos=.9,xshift=1ex,yshift=1.5ex]{\small $c$};
	%\draw[dashed, vstdhl]  (.75,-1)  .. controls(.75,-.75) and (1,-.75) .. (1,-.5)   -- (1,1);
	%
	\draw (0,-1) -- (0,1);
	\draw[dashed, pstdhl] (0,-1) -- (0,1);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1);
	%
	%
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small $\mu_1$} -- (-.25,1)  node[midway,nail]{};	
	%
	\tikzbrace{0}{.5}{-1}{$\ell$};
}
+
\sssum{a+b\\=p-1}
\tikzdiagh[xscale=1.25]{0}{
	\draw (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (1,.25) ..  (1,1)
		 node[tikzdot, pos=.925]{} node[pos=.925,xshift=.2ex,yshift=1.5ex]{\small $a$};
	%
	\draw (1, -1) .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,1);
	%\draw[dashed, vstdhl]  (1, -1) .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,1);
	\draw (.75,-1)  .. controls(.75,-.75) and (1,-.75) .. (1,-.5)  .. controls (1,.5) and (1.25,.5) .. (1.25,1)
		 node[tikzdot, pos=.9]{} node[pos=.9,xshift=1ex,yshift=1.5ex]{\small $b$};
	%\draw[dashed, vstdhl]  (.75,-1)  .. controls(.75,-.75) and (1,-.75) .. (1,-.5)   -- (1,1);
	%
	\draw (0,-1) -- (0,1);
	\draw[dashed, pstdhl] (0,-1) -- (0,1);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1);
	%
	%
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small $\mu_1$} -- (-.25,1)  node[midway,nail]{};	
	%
	\tikzbrace{0}{.5}{-1}{$\ell$};
}
+
\tikzdiagh[xscale=1.25]{0}{
	\draw (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (1.25,.25) ..  (1.25,1)
		 node[tikzdot, pos=.9]{} node[pos=.9,xshift=1.5ex,yshift=.5ex]{\small $p$};
	%
	\draw (.75, -1) -- (.75,.5) .. controls (.75,.75) and (1,.75) .. (1,1);
	%\draw[dashed, vstdhl]  (.75, -1) -- (.75,.5) .. controls (.75,.75) and (1,.75) .. (1,1);
	\draw (1,-1)  -- (1,.5) .. controls (1,.75) and (.75,.75) .. (.75,1);
	%\draw[dashed, vstdhl]  (1,-1)  -- (1,.5) .. controls (1,.75) and (.75,.75) .. (.75,1);
	%
	\draw (0,-1) -- (0,1);
	\draw[dashed, pstdhl] (0,-1) -- (0,1);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1);
	%
	%
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small $\mu_1$} -- (-.25,1)  node[midway,nail]{};	
	%
	\tikzbrace{0}{.5}{-1}{$\ell$};
}
\label{eq:nailedR3confluent}
\end{align}
for any $p \geq 0$. 
The cases with colored strands are similar,and we leave the details to the reader. 

We need to verify all other superpositions between rewriting rules:
\begin{itemize}
\item The first relation of \cref{eq:nhR2andR3rewrite} overlaps with the second one of \cref{eq:nailsrelrewrite}:
\begin{equation*}
\begin{tikzcd}[row sep=-3ex]
& 0 \ar[equals]{r} & 0 \ar[equals]{dr} &
\\
\tikzdiag[scale=.75, xscale=-1,yscale=.75]{
	\draw (-.75,1.5) .. controls (-.75,1.75) and (-1.5,1.75) .. (-1.5,2);
	\draw (-1.5,1.5) .. controls (-1.5,1.75) and (-.75,1.75) .. (-.75,2);
	\draw[pstdhl] (0,1.5)  -- (0,2);
	%
	\draw (-1.5,-.75) -- (-1.5,0) .. controls (-1.5,.5) .. (0,.75) .. controls (-1.5,1) .. (-1.5,1.5);
	\draw (-.75,-.75) .. controls (-.75,-.25) .. (0,0) .. controls (-.75,.25) .. (-.75,.75) -- (-.75,1.5);
	\draw[pstdhl] (0,-.75) node[below]{\small $\mu_1$} -- (0,0) node[pos=1,nail]{} -- (0,.75) node[pos=1,nail]{}  -- (0,1.5);
}
\ar[Rightarrow]{ur}{\eqref{eq:nhR2andR3rewrite}}
\ar[Rightarrow,swap]{dr}{\eqref{eq:nailsrelrewrite}}
&&& 0
\\
&
\tikzdiag[scale=.75, xscale=-1,yscale=-.75]{
	\draw (-.75,-.75) .. controls (-.75,-1) and (-1.5,-1) .. (-1.5,-1.25);
	\draw (-1.5,-.75) .. controls (-1.5,-1) and (-.75,-1) .. (-.75,-1.25);
	\draw[pstdhl] (0,-.75) -- (0,-1.25)   ;
	%
	\draw (-1.5,-.75) -- (-1.5,0) .. controls (-1.5,.5) .. (0,.75) .. controls (-1.5,1) .. (-1.5,1.5);
	\draw (-.75,-.75) .. controls (-.75,-.25) .. (0,0) .. controls (-.75,.25) .. (-.75,.75) -- (-.75,1.5);
	\draw[pstdhl] (0,-.75)-- (0,0) node[pos=1,nail]{} -- (0,.75) node[pos=1,nail]{}  -- (0,1.5) node[below]{\small $\mu_1$} ;
}
\ar[Rightarrow,swap]{r}{\eqref{eq:nailsrelrewrite}}
&
\tikzdiag[scale=.75, xscale=-1,yscale=-.75]{
	\draw (-.75,1.5) .. controls (-.75,1.75) and (-1.5,1.75) .. (-1.5,2);
	\draw (-1.5,1.5) .. controls (-1.5,1.75) and (-.75,1.75) .. (-.75,2);
	\draw[pstdhl] (0,1.5) -- (0,2) node[below]{\small $\mu_1$} ;;
	%
	\draw (-1.5,-.75) -- (-1.5,0) .. controls (-1.5,.5) .. (0,.75) .. controls (-1.5,1) .. (-1.5,1.5);
	\draw (-.75,-.75) .. controls (-.75,-.25) .. (0,0) .. controls (-.75,.25) .. (-.75,.75) -- (-.75,1.5);
	\draw[pstdhl] (0,-.75) -- (0,0) node[pos=1,nail]{} -- (0,.75) node[pos=1,nail]{}  -- (0,1.5)
}
\ar[Rightarrow,swap]{ur}{\eqref{eq:nhR2andR3rewrite}}
&
\end{tikzcd}
\end{equation*}
\item  The first relation of \cref{eq:nhR2andR3rewrite} overlaps with \cref{eq:crossingnailrewrite1} and similarly with  \cref{eq:crossingnailrewrite2}:
\begin{equation*}
\begin{tikzcd}[row sep=-3ex]
&0&
\\
\tikzdiagh[xscale=1.25]{0}{
	\draw (1.25,1) .. controls (1.25,1.25) and (1,1.25) .. (1,1.5);
	\draw (1,1) .. controls (1,1.25) and (1.25,1.25) .. (1.25,1.5);
	%\draw[dashed, pstdhl]  (1,1) .. controls (1,1.25) and (1.25,1.25) .. (1.25,1.5);
	%
	\draw (1, -1) .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,1.5);
	\draw[dashed, pstdhl] (1, -1) .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,1.5);
	\draw (.75,-1)  .. controls(.75,-.75) and (1,-.75) .. (1,-.5)   -- (1,1);
	%\draw[dashed, pstdhl] (.75,-1)  .. controls(.75,-.75) and (1,-.75) .. (1,-.5)   -- (1,1);
	%
	\draw (0,-1) -- (0,1.5);
	\draw[dashed, pstdhl] (0,-1) -- (0,1.5);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1.5);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1.5);
	%
	%
	\draw (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (1.25,.25) ..  (1.25,1);
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{} -- (-.25,1.5);	
	%
	%\tikzbrace{0}{.5}{-1}{$\ell$};
}
\ar[Rightarrow]{ur}{\eqref{eq:nhR2andR3rewrite}}
\ar[Rightarrow,swap]{dr}{\eqref{eq:crossingnailrewrite1}}
&&
\\[-6ex]
&
\tikzdiagh[xscale=1.25]{0}{
	\draw (1.25,1) .. controls (1.25,1.25) and (1,1.25) .. (1,1.5);
	%\draw (1,1) .. controls (1,1.25) and (1.25,1.25) .. (1.25,1.5);
	%\draw[dashed, vstdhl]  (1,1) .. controls (1,1.25) and (1.25,1.25) .. (1.25,1.5);
	%
	%
	\draw (.75, -1) -- (.75,.5) .. controls (.75,1) and (1.25,1) .. (1.25,1.5);
	%\draw[dashed, pstdhl]  (.75, -1) -- (.75,.5) .. controls (.75,1) and (1.25,1) .. (1.25,1.5);
	\draw (1,-1)  -- (1,.5) .. controls (1,.75) and (.75,.75) .. (.75,1) -- (.75,1.5);
	\draw[dashed, pstdhl]  (1,-1)  -- (1,.5) .. controls (1,.75) and (.75,.75) .. (.75,1) -- (.75,1.5);
	%
	\draw (0,-1) -- (0,1.5);
	\draw[dashed, pstdhl] (0,-1) -- (0,1.5);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1.5);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1.5);
	%
	%
	\draw (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (1.25,.25) ..  (1.25,1);
	pstdhl
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{} -- (-.25,1.5);	
	%
	%\tikzbrace{0}{.5}{-1}{$\ell$};
}
\ar[Rightarrow,swap]{uu}{\eqref{eq:crossingslideredrewrite}, \eqref{eq:nhR2andR3rewrite}}
&
\end{tikzcd}
\end{equation*}
\item  The second relation of \cref{eq:nhR2andR3rewrite} overlaps with \cref{eq:crossingnailrewrite1}:
\begin{equation*} %\label{eq:convR3andcrossingnail}
\begin{tikzcd}[row sep=-3ex, column sep=8ex]
&0 \ar[equals]{dd}&
\\
\tikzdiagh[xscale=1.25]{0}{
	\draw (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (1.25,.25) ..  (1.25,1)
		.. controls (1.25,1.25) and (1,1.25) .. (1,1.5);
	%
	\draw (1, -1) .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,1) 
		.. controls (.75,1.25) and (1.25,1.25) .. (1.25,1.5);
	%\draw[dashed, pstdhl] (1, -1) .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,1)
		.. controls (.75,1.25) and (1.25,1.25) .. (1.25,1.5);
	\draw (.75,-1)  .. controls(.75,-.75) and (1,-.75) .. (1,-.5)   -- (1,1)
		.. controls (1,1.25) and (.75,1.25) .. (.75,1.5);
	%\draw[dashed, pstdhl] (.75,-1)  .. controls(.75,-.75) and (1,-.75) .. (1,-.5)   -- (1,1)
		.. controls (1,1.25) and (.75,1.25) .. (.75,1.5);
	%
	\draw (0,-1) -- (0,1.5);
	\draw[dashed, pstdhl] (0,-1) -- (0,1.5);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1.5);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1.5);
	%
	%
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{} -- (-.25,1.5);	
	%
	%\tikzbrace{0}{.5}{-1}{$\ell$};
}
\ar[Rightarrow,pos=.8]{ur}{ \eqref{eq:nhR2andR3rewrite} }
\ar[Rightarrow,swap,pos=.8]{dr}{\eqref{eq:crossingnailrewrite1} ,\eqref{eq:nhR2andR3rewrite} }
\\
& 
0
 &
\end{tikzcd}
\end{equation*}
Since we consider diagrams up to planar isotopy, we can add diagrams in-between, giving the collection of additional superpositions to check:
%\begin{equation*}
\begin{align}\label{eq:interR3andnailcrossing}
\begin{tikzcd}
\tikzdiagh[xscale=1.25]{0}{
	%
	\draw (2, -1) .. controls(2,-.75) and (1.75,-.75) .. (1.75,-.5) -- (1.75,1) 
		.. controls (1.75,1.25) and (1.5,1.25) .. (1.5,1.5);
	%\draw[dashed, pstdhl] (2, -1) .. controls(2,-.75) and (1.75,-.75) .. (1.75,-.5) -- (1.75,1)
	%	.. controls (1.75,1.25) and (1.5,1.25) .. (1.5,1.5);
	\draw (1.75,-1)  .. controls(1.75,-.75) and (2,-.75) .. (2,-.5)   -- (2,1)
		.. controls (2,1.25) and (1.75,1.25) .. (1.75,1.5);
	%\draw[dashed, pstdhl] (1.75,-1)  .. controls(1.75,-.75) and (2,-.75) .. (2,-.5)   -- (2,1)
	%	.. controls (2,1.25) and (1.75,1.25) .. (1.75,1.5);
	%
	\draw (0,-1) -- (0,1.5);
	\draw[dashed, pstdhl] (0,-1) -- (0,1.5);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1.5);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1.5);
	%
	%
	\draw (.75,-1) -- (.75,1) .. controls (.75,1.25) and (2.25,1.25) .. (2.25,1.5) 
		node[pos=.6,tikzdot]{} node[pos=.6,xshift=-.5ex,yshift=2ex]{\small $p$}; 
	%
	%
	\draw (1,-1) -- (1,1) .. controls (1,1.25) and (.75,1.25) .. (.75,1.5);
	\draw[dashed, pstdhl] (1,-1) -- (1,1) .. controls (1,1.25) and (.75,1.25) .. (.75,1.5);
	\node at(1.25,-.85) {\tiny $\dots$};
	\node at(1.25,.85) {\tiny $\dots$};
	\draw (1.5,-1) -- (1.5,1) .. controls (1.5,1.25) and (1.25,1.25) .. (1.25,1.5);
	\draw[dashed, pstdhl] (1.5,-1) -- (1.5,1) .. controls (1.5,1.25) and (1.25,1.25) .. (1.25,1.5);
	%
	%
	\draw (2.25,-1)  .. controls (2.25,-.125) and (-.5,-.125) ..  (-.25,0) .. controls (-.5,.125) and (2.25,.125) ..  (2.25,1)
		.. controls (2.25,1.25) and (2,1.25) .. (2,1.5);
	%
	\draw [pstdhl] (-.25,-1)node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{} -- (-.25,1.5);	
	%
	%\tikzbrace{0}{.5}{-1}{$\ell$};
}
\end{tikzcd}
%\end{equation*}
%and
%\begin{equation*}
&&
\begin{tikzcd}
\tikzdiagh[xscale=1.25]{0}{
	%
	\draw (2, -1) .. controls(2,-.75) and (1.75,-.75) .. (1.75,-.5) -- (1.75,1) 
		.. controls (1.75,1.25) and (1.5,1.25) .. (1.5,1.5);
	%\draw[dashed, pstdhl] (2, -1) .. controls(2,-.75) and (1.75,-.75) .. (1.75,-.5) -- (1.75,1)
	%	.. controls (1.75,1.25) and (1.5,1.25) .. (1.5,1.5);
	\draw (1.75,-1)  .. controls(1.75,-.75) and (2,-.75) .. (2,-.5)   -- (2,1)
		.. controls (2,1.25) and (1.75,1.25) .. (1.75,1.5);
	%\draw[dashed, pstdhl] (1.75,-1)  .. controls(1.75,-.75) and (2,-.75) .. (2,-.5)   -- (2,1)
	%	.. controls (2,1.25) and (1.75,1.25) .. (1.75,1.5);
	%
	\draw (0,-1) -- (0,1.5);
	\draw[dashed, pstdhl] (0,-1) -- (0,1.5);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,1.35) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1.5);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1.5);
	%
	%
	%\draw (.75,-1) -- (.75,1) .. controls (.75,1.25) and (2.25,1.25) .. (2.25,1.5); 
	\draw (.75,-1)--(.75,.25) .. controls (.75,.5) .. (-.25,.75) .. controls (2.25,1.25) .. (2.25,1.5)
	 node[pos=.44,tikzdot]{}  node[pos=.44,xshift=-.5ex,yshift=2.5ex]{\small $p$}; 
	%
	%
	\draw (1,-1) -- (1,1) .. controls (1,1.25) and (.75,1.25) .. (.75,1.5);
	\draw[dashed, pstdhl] (1,-1) -- (1,1) .. controls (1,1.25) and (.75,1.25) .. (.75,1.5);
	\node at(1.25,-.85) {\tiny $\dots$};
	\node at(1.125,1.35) {\tiny $\dots$};
	\draw (1.5,-1) -- (1.5,1) .. controls (1.5,1.25) and (1.25,1.25) .. (1.25,1.5);
	\draw[dashed, pstdhl] (1.5,-1) -- (1.5,1) .. controls (1.5,1.25) and (1.25,1.25) .. (1.25,1.5);
	%
	%
	\draw (2.25,-1)  .. controls (2.25,-.125) and (-.5,-.125) ..  (-.25,0) .. controls (-.5,.125) and (2.25,.125) ..  (2.25,1)
		.. controls (2.25,1.25) and (2,1.25) .. (2,1.5);
	%
	\draw [pstdhl] (-.25,-1)node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{} node[pos=.875,nail]{}  -- (-.25,1.5);	
	%
	%\tikzbrace{0}{.5}{-1}{$\ell$};
}
\end{tikzcd}
\end{align}
In order the verify this, we first apply the second relation of \cref{eq:nhR2andR3rewrite} on LHS of \cref{eq:interR3andnailcrossing}. Then we compute the local relations
\begin{align*}
\tikzdiag[xscale=.5]{
	\draw (4.5,0) .. controls (4.5,.5) and (2.5,.5) .. (2.5,1)--(2.5,2);
	%
	\draw (0,0) .. controls (0,.5) and (4.5,.5) .. (4.5,1) .. controls (4.5,1.25) and (3.5,1.25) .. (3.5,1.5) 
		.. controls (3.5,1.75) and (4.5,1.75) .. (4.5,2) ;
	%
	\draw (1,0) .. controls (1,.25) and (0,.25) .. (0,.5) .. controls (0,1) and (5.5,1) .. (5.5,2)
		node[pos=.55,tikzdot]{} node[pos=.55,xshift=-.5ex,yshift=1ex]{\small $p$};
	%
	\draw (5.5,0) -- (5.5,1) .. controls (5.5,1.5) and (3.5,1.5) .. (3.5,2);
	%\draw[dashed, pstdhl] (4.5,0) -- (4.5,1) .. controls (4.5,1.5) and (2.5,1.5) .. (2.5,2);
	%
	\draw (2,0) .. controls (2,.5) and (0,.5) .. (0,1) -- (0,2);
	\draw[dashed, pstdhl]  (2,0) .. controls (2,.5) and (0,.5) .. (0,1) -- (0,2);
	\node at(2.75,.15) {\small $\dots$};
	\node at(.75,2-.15) {\small $\dots$};
	\draw (3.5,0) .. controls (3.5,.5) and (1.5,.5) .. (1.5,1) -- (1.5,2);
	\draw[dashed, pstdhl]  (3.5,0) .. controls (3.5,.5) and (1.5,.5) .. (1.5,1) -- (1.5,2);
}
\ &\overset{\eqref{eq:nhdotsumsliderewrite}, \eqref{eq:nhR2andR3rewrite}}{\Rightarrow} \ 
0 + \sssum{a+b=\\ p-1}
 \ 
\tikzdiag[xscale=.5]{
	\draw (4.5,0) .. controls (4.5,.5) and (2.5,.5) .. (2.5,1)--(2.5,2);
	%
	\draw (0,0) .. controls (0,.5) and (5.5,1) .. (5.5,2)
		node[pos=.65,tikzdot]{} node[pos=.65,xshift=1ex,yshift=-1ex]{\small $b$};
	%
	\draw (1,0) .. controls (1,.25) and (0,.25) .. (0,.5) .. controls (0,1) and (4.5,1) .. (4.5,2)
		node[pos=.65,tikzdot]{} node[pos=.65,xshift=-.5ex,yshift=1.25ex]{\small $a$};
	%
	\draw (5.5,0) -- (5.5,1) .. controls (5.5,1.5) and (3.5,1.5) .. (3.5,2);
	%\draw[dashed, pstdhl] (4.5,0) -- (4.5,1) .. controls (4.5,1.5) and (2.5,1.5) .. (2.5,2);
	%
	\draw (2,0) .. controls (2,.5) and (0,.5) .. (0,1) -- (0,2);
	\draw[dashed, pstdhl]  (2,0) .. controls (2,.5) and (0,.5) .. (0,1) -- (0,2);
	\node at(2.75,.15) {\small $\dots$};
	\node at(.75,2-.15) {\small $\dots$};
	\draw (3.5,0) .. controls (3.5,.5) and (1.5,.5) .. (1.5,1) -- (1.5,2);
	\draw[dashed, pstdhl]  (3.5,0) .. controls (3.5,.5) and (1.5,.5) .. (1.5,1) -- (1.5,2);
}
\\
\ &\overset{\eqref{eq:nhdotsumsliderewritebis}, \eqref{eq:nhR2andR3rewrite}}{\Rightarrow} \sssum{a+b=\\ p-1} \ 
\tikzdiag[xscale=.5]{
	\draw (4.5,0) .. controls (4.5,.5) and (2.5,.5) .. (2.5,1)--(2.5,2);
	%
	\draw (0,0) .. controls (0,.5) and (5.5,1) .. (5.5,2)
		node[pos=.9,tikzdot]{} node[pos=.9,xshift=1ex,yshift=0ex]{\small $b$};
	%
	\draw (1,0) .. controls (1,.25) and (0,.25) .. (0,.5) .. controls (0,1) and (4.5,1) .. (4.5,2)
		node[pos=.9,tikzdot]{} node[pos=.9,xshift=-1ex,yshift=1.25ex]{\small $a$};
	%
	\draw (5.5,0) .. controls (5.5,.5) and (5.5,.5) .. (5.5,1) .. controls (5.5,1.5) and (3.5,1.5) .. (3.5,2);
	%
	\draw (2,0) .. controls (2,.5) and (0,.5) .. (0,1) -- (0,2);
	\draw[dashed, pstdhl]  (2,0) .. controls (2,.5) and (0,.5) .. (0,1) -- (0,2);
	\node at(2.75,.15) {\small $\dots$};
	\node at(.75,2-.15) {\small $\dots$};
	\draw (3.5,0) .. controls (3.5,.5) and (1.5,.5) .. (1.5,1) -- (1.5,2);
	\draw[dashed, pstdhl]  (3.5,0) .. controls (3.5,.5) and (1.5,.5) .. (1.5,1) -- (1.5,2);
	%
}
+ \sssum{a+b+c=\\p-1} \ 
\tikzdiag[xscale=.5]{
	\draw (4.5,0) .. controls (4.5,.5) and (2.5,.5) .. (2.5,1)--(2.5,2);
	%
	\draw (0,0) .. controls (0,.5) and (5.5,1) .. (5.5,2)
		node[pos=.9,tikzdot]{} node[pos=.9,xshift=1ex,yshift=1.25ex]{\small $c$};
	%
	\draw (1,0) .. controls (1,.25) and (0,.25) .. (0,.5) .. controls (0,1) and (3.5,1) .. (3.5,2)
		node[pos=.9,tikzdot]{} node[pos=.9,xshift=-1ex,yshift=1.25ex]{\small $a$};
	%
	\draw (5.5,0) .. controls (5.5,.5) and (5.5,.5) .. (5.5,1) .. controls (5.5,1.5) and (4.5,1.5) .. (4.5,2)
		node[pos=.8,tikzdot]{} node[pos=.8,xshift=-1ex,yshift=1.25ex]{\small $b$};
	%
	\draw (2,0) .. controls (2,.5) and (0,.5) .. (0,1) -- (0,2);
	\draw[dashed, pstdhl]  (2,0) .. controls (2,.5) and (0,.5) .. (0,1) -- (0,2);
	\node at(2.75,.15) {\small $\dots$};
	\node at(.75,2-.15) {\small $\dots$};
	\draw (3.5,0) .. controls (3.5,.5) and (1.5,.5) .. (1.5,1) -- (1.5,2);
	\draw[dashed, pstdhl]  (3.5,0) .. controls (3.5,.5) and (1.5,.5) .. (1.5,1) -- (1.5,2);
	%
}
\end{align*}
Then we apply \cref{eq:crossingnailrewrite1} and we get
\begin{align*} 
\tikzdiag[xscale=.5]{
	\draw (0,0) .. controls (0,.5) and (5.5,.5) .. (5.5,1)  -- (5.5,2)
		node[pos=.8,tikzdot]{} node[pos=.8,xshift=1ex,yshift=1ex]{\small $b$};
	%
	\draw (1,0) .. controls (1,.5) and (0,.5) .. (0,1) .. controls (0,1.5) and (4.5,1.5) .. (4.5,2)
		node[pos=.9,tikzdot]{} node[pos=.9,xshift=-1ex,yshift=1ex]{\small $a$};
	%
	%\draw (4.5,0) .. controls (4.5,.5) and (3.5,.5) .. (3.5,1) .. controls (3.5,1.5) and (3.5,1.5) .. (3.5,2);
	\draw  (4.5,0) .. controls (4.5,.5) and (3.5,.5) .. (3.5,1) .. controls (3.5,1.25) and (4,1.25) .. (4,1.5) .. controls (4,1.75) and (3.5,1.75) .. (3.5,2);
	%
	\draw (5.5,0) .. controls (5.5,1) and (2.5,1) .. (2.5,2);
	%\draw[dashed, pstdhl] (5.5,0) .. controls (5.5,1) and (2.5,1) .. (2.5,2);
	%
	\draw (2,0) .. controls (2,1) and (0,1) .. (0,2);
	\draw[dashed, pstdhl]  (2,0) .. controls (2,1) and (0,1) .. (0,2);
	\node at(2.75,.15) {\small $\dots$};
	\node at(.75,2-.15) {\small $\dots$};
	\draw (3.5,0) .. controls (3.5,1) and (1.5,1) .. (1.5,2);
	\draw[dashed, pstdhl]  (3.5,0) .. controls (3.5,1) and (1.5,1) .. (1.5,2);
}
\ + \sssum{a+b+c=\\p-1} \ 
\tikzdiag[xscale=.5]{
	\draw (0,0) .. controls (0,.5) and (5.5,.5) .. (5.5,1)  -- (5.5,2)
		node[pos=.8,tikzdot]{} node[pos=.8,xshift=1ex,yshift=1ex]{\small $c$};
	%
	\draw (1,0) .. controls (1,.5) and (0,.5) .. (0,1) .. controls (0,1.5) and (3.5,1.5) .. (3.5,2)
		node[pos=.9,tikzdot]{} node[pos=.9,xshift=-1ex,yshift=1ex]{\small $a$};
	%
	%\draw (4.5,0) .. controls (4.5,.5) and (3.5,.5) .. (3.5,1) .. controls (3.5,1.5) and (3.5,1.5) .. (3.5,2);
	\draw  (4.5,0) .. controls (4.5,.5) and (3.5,.5) .. (3.5,1) .. controls (3.5,1.5) and (4.5,1.5)  .. (4.5,2)
		node[pos=.9,tikzdot]{} node[pos=.9,xshift=-1ex,yshift=1ex]{\small $b$};
	%
	\draw (5.5,0) .. controls (5.5,1) and (2.5,1) .. (2.5,2);
	%\draw[dashed, pstdhl] (5.5,0) .. controls (5.5,1) and (2.5,1) .. (2.5,2);
	%
	\draw (2,0) .. controls (2,1) and (0,1) .. (0,2);
	\draw[dashed, pstdhl]  (2,0) .. controls (2,1) and (0,1) .. (0,2);
	\node at(2.75,.15) {\small $\dots$};
	\node at(.75,2-.15) {\small $\dots$};
	\draw (3.5,0) .. controls (3.5,1) and (1.5,1) .. (1.5,2);
	\draw[dashed, pstdhl]  (3.5,0) .. controls (3.5,1) and (1.5,1) .. (1.5,2);
}
\end{align*}

On the other hand, we apply \cref{eq:crossingnailrewrite1} on the LHS of   \cref{eq:interR3andnailcrossing}. Then we compute the local relations
\begin{align*}
\tikzdiag[xscale=.5]{
	\draw (0,0) .. controls (0,.5) and (5.5,.5) .. (5.5,1) .. controls (5.5,1.5) and (4.5,1.5) .. (4.5,2);
	%
	\draw (1,0) .. controls (1,.5) and (0,.5) .. (0,1) .. controls (0,1.5) and (5.5,1.5) .. (5.5,2)
		node[pos=.575,tikzdot]{} node[pos=.575,xshift=-.5ex,yshift=1ex]{\small $p$};
	%
	%\draw (4.5,0) .. controls (4.5,.5) and (3.5,.5) .. (3.5,1) .. controls (3.5,1.5) and (3.5,1.5) .. (3.5,2);
	\draw(4.5,0) .. controls (4.5,.5) and (3.5,.5) .. (3.5,1) .. controls (3.5,1.25) and (4,1.25) .. (4,1.5) .. controls (4,1.75) and (3.5,1.75) .. (3.5,2);
	%
	\draw (5.5,0) .. controls (5.5,1) and (2.5,1) .. (2.5,2);
	%\draw[dashed, pstdhl] (5.5,0) .. controls (5.5,1) and (2.5,1) .. (2.5,2);
	%
	\draw (2,0) .. controls (2,1) and (0,1) .. (0,2);
	\draw[dashed, pstdhl]  (2,0) .. controls (2,1) and (0,1) .. (0,2);
	\node at(2.75,.15) {\small $\dots$};
	\node at(.75,2-.15) {\small $\dots$};
	\draw (3.5,0) .. controls (3.5,1) and (1.5,1) .. (1.5,2);
	\draw[dashed, pstdhl]  (3.5,0) .. controls (3.5,1) and (1.5,1) .. (1.5,2);
}
\ &\overset{\eqref{eq:nhdotsumsliderewrite}, \eqref{eq:nhR2andR3rewrite}}{\Rightarrow} \ 
\sssum{a+b=\\p-1} \ 
\tikzdiag[xscale=.5]{
	\draw (0,0) .. controls (0,.5) and (5.5,.5) .. (5.5,1)  -- (5.5,2)
		node[pos=.8,tikzdot]{} node[pos=.8,xshift=1ex,yshift=1ex]{\small $b$};
	%
	\draw (1,0) .. controls (1,.5) and (0,.5) .. (0,1) .. controls (0,1.5) and (4.5,1.5) .. (4.5,2)
		node[pos=.9,tikzdot]{} node[pos=.9,xshift=-1ex,yshift=1ex]{\small $a$};
	%
	%\draw (4.5,0) .. controls (4.5,.5) and (3.5,.5) .. (3.5,1) .. controls (3.5,1.5) and (3.5,1.5) .. (3.5,2);
	\draw  (4.5,0) .. controls (4.5,.5) and (3.5,.5) .. (3.5,1) .. controls (3.5,1.25) and (4,1.25) .. (4,1.5) .. controls (4,1.75) and (3.5,1.75) .. (3.5,2);
	%
	\draw (5.5,0) .. controls (5.5,1) and (2.5,1) .. (2.5,2);
	%\draw[dashed, pstdhl] (5.5,0) .. controls (5.5,1) and (2.5,1) .. (2.5,2);
	%
	\draw (2,0) .. controls (2,1) and (0,1) .. (0,2);
	\draw[dashed, pstdhl]  (2,0) .. controls (2,1) and (0,1) .. (0,2);
	\node at(2.75,.15) {\small $\dots$};
	\node at(.75,2-.15) {\small $\dots$};
	\draw (3.5,0) .. controls (3.5,1) and (1.5,1) .. (1.5,2);
	\draw[dashed, pstdhl]  (3.5,0) .. controls (3.5,1) and (1.5,1) .. (1.5,2);
}
\ + \sssum{a+b+c=\\p-1} \ 
\tikzdiag[xscale=.5]{
	\draw (0,0) .. controls (0,.5) and (5.5,.5) .. (5.5,1)  -- (5.5,2)
		node[pos=.8,tikzdot]{} node[pos=.8,xshift=1ex,yshift=1ex]{\small $c$};
	%
	\draw (1,0) .. controls (1,.5) and (0,.5) .. (0,1) .. controls (0,1.5) and (3.5,1.5) .. (3.5,2)
		node[pos=.9,tikzdot]{} node[pos=.9,xshift=-1ex,yshift=1ex]{\small $a$};
	%
	%\draw (4.5,0) .. controls (4.5,.5) and (3.5,.5) .. (3.5,1) .. controls (3.5,1.5) and (3.5,1.5) .. (3.5,2);
	\draw  (4.5,0) .. controls (4.5,.5) and (3.5,.5) .. (3.5,1) .. controls (3.5,1.5) and (4.5,1.5)  .. (4.5,2)
		node[pos=.9,tikzdot]{} node[pos=.9,xshift=-1ex,yshift=1ex]{\small $b$};
	%
	\draw (5.5,0) .. controls (5.5,1) and (2.5,1) .. (2.5,2);
	%\draw[dashed, pstdhl] (5.5,0) .. controls (5.5,1) and (2.5,1) .. (2.5,2);
	%
	\draw (2,0) .. controls (2,1) and (0,1) .. (0,2);
	\draw[dashed, pstdhl]  (2,0) .. controls (2,1) and (0,1) .. (0,2);
	\node at(2.75,.15) {\small $\dots$};
	\node at(.75,2-.15) {\small $\dots$};
	\draw (3.5,0) .. controls (3.5,1) and (1.5,1) .. (1.5,2);
	\draw[dashed, pstdhl]  (3.5,0) .. controls (3.5,1) and (1.5,1) .. (1.5,2);
}
\end{align*}
We conclude that the superposition is confluent. 

We now consider the RHS of \cref{eq:interR3andnailcrossing}. We do a similar computation as for the LHS, but replacing the use of the first relation of \cref{eq:nhR2andR3rewrite} with \cref{eq:doublenailiszerorewrite}. We leave the details to the reader. 
\item  The first relation of \cref{eq:crossingslideredrewrite} overlaps with \cref{eq:crossingnailrewrite2}:
\[
\begin{tikzcd}[row sep=-3ex, column sep=8ex]
&
\tikzdiagh[xscale=1.25]{0}{
	\draw (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (1,.25) ..  (1,1) 
		node[pos=.7, tikzdot]{} node[pos=.7, xshift=.25ex, yshift=-1.25ex]{\small $\mu_i$};
	%
	%\draw[dashed, pstdhl] (1, -1) .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,1)
		%.. controls (.75,1.25) and (1.25,1.25) .. (1.25,1.5);
	\draw (.75,-1)  .. controls(.75,-.75) and (1,-.75) .. (1,-.5) .. controls (1,.5) and (.75,.5) .. (.75,1);
	%\draw[dashed, pstdhl] (.75,-1)  .. controls(.75,-.75) and (1,-.75) .. (1,-.5)   -- (1,1)
		%.. controls (1,1.25) and (.75,1.25) .. (.75,1.5);
	%
	\draw (0,-1) -- (0,1);
	\draw[dashed, pstdhl] (0,-1) -- (0,1);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1);
	%
	%
	\draw[pstdhl] (1, -1)  node[below]{\small $\mu_i$} .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) % -- (.75,-.5) 
		.. controls (.75,-0) and (1.25,-0) ..  (1.25,.5) -- (1.25,1);
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small $\mu_1$} -- (-.25,1)  node[midway,nail]{};	
	%
	%\tikzbrace{0}{.5}{-1}{$\ell$};
}
\ar[Rightarrow]{r}{\eqref{eq:crossingslideredrewrite}, \eqref{eq:redR2rewrite}}
&
\tikzdiagh[xscale=1.25]{0}{
	\draw (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (1,.25) ..  (1,1) 
		node[pos=.7, tikzdot]{} node[pos=.7, xshift=.25ex, yshift=-1.25ex]{\small $\mu_i$};
	%
	%\draw[dashed, pstdhl] (1, -1) .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,1)
		%.. controls (.75,1.25) and (1.25,1.25) .. (1.25,1.5);
	\draw (.75,-1)  .. controls(.75,-.5) and (1,-.5) .. (1,0) 
		node[pos=.1, tikzdot]{} node[pos=.1, xshift=-.5ex, yshift=-1ex]{\small $\mu_i$}
		.. controls (1,.5) and (.75,.5) .. (.75,1);
	%\draw[dashed, pstdhl] (.75,-1)  .. controls(.75,-.75) and (1,-.75) .. (1,-.5)   -- (1,1)
		%.. controls (1,1.25) and (.75,1.25) .. (.75,1.5);
	%
	\draw (0,-1) -- (0,1);
	\draw[dashed, pstdhl] (0,-1) -- (0,1);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1);
	%
	%
	\draw[pstdhl] (1, -1)  node[below]{\small $\mu_i$} 
		.. controls (1,-.5) and (1.25,-.5) .. (1.25,0) -- (1.25,1);
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small $\mu_1$} -- (-.25,1)  node[midway,nail]{};	
	%
	%\tikzbrace{0}{.5}{-1}{$\ell$};
}
\ar[Rightarrow]{ddl}{\eqref{eq:nhdotsumsliderewrite}}
&
\\
\tikzdiagh[xscale=1.25]{0}{
	\draw (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (1.25,.25) ..  (1.25,1)
		.. controls (1.25,1.25) and (1,1.25) .. (1,1.5);
	%
	%\draw[dashed, pstdhl] (1, -1) .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,1)
		.. controls (.75,1.25) and (1.25,1.25) .. (1.25,1.5);
	\draw (.75,-1)  .. controls(.75,-.75) and (1,-.75) .. (1,-.5)   -- (1,1)
		.. controls (1,1.25) and (.75,1.25) .. (.75,1.5);
	%\draw[dashed, pstdhl] (.75,-1)  .. controls(.75,-.75) and (1,-.75) .. (1,-.5)   -- (1,1)
		.. controls (1,1.25) and (.75,1.25) .. (.75,1.5);
	%
	\draw (0,-1) -- (0,1.5);
	\draw[dashed, pstdhl] (0,-1) -- (0,1.5);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1.5);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1.5);
	%
	%
	\draw[pstdhl] (1, -1)  node[below]{\small $\mu_i$} .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,1) 
		.. controls (.75,1.25) and (1.25,1.25) .. (1.25,1.5);
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small $\mu_1$} -- (-.25,1)  node[midway,nail]{} -- (-.25,1.5);	
	%
	%\tikzbrace{0}{.5}{-1}{$\ell$};
}
\ar[Rightarrow,pos=.8]{ur}{ \eqref{eq:crossingslideredrewrite}, \eqref{eq:redR2rewrite} }
\ar[Rightarrow,swap,pos=.8]{dr}{\eqref{eq:crossingnailrewrite2} ,\eqref{eq:crossingslideredrewrite}, \eqref{eq:redR2rewrite} }
&
&
&
\\
&
\tikzdiagh[xscale=1.25]{0}{
	\draw (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (1,.25) ..  (1,1) 
		node[pos=.925, tikzdot]{} node[pos=.925, xshift=.5ex, yshift=1.75ex]{\small $\mu_i$};
	%
	%\draw[dashed, pstdhl] (1, -1) .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,1)
		%.. controls (.75,1.25) and (1.25,1.25) .. (1.25,1.5);
	\draw (.75,-1)  .. controls(.75,-.5) and (1,-.5) .. (1,0) 
		.. controls (1,.5) and (.75,.5) .. (.75,1)
		node[pos=.9, tikzdot]{} node[pos=.9, xshift=-.5ex, yshift=1.75ex]{\small $\mu_i$};
	%\draw[dashed, pstdhl] (.75,-1)  .. controls(.75,-.75) and (1,-.75) .. (1,-.5)   -- (1,1)
		%.. controls (1,1.25) and (.75,1.25) .. (.75,1.5);
	%
	\draw (0,-1) -- (0,1);
	\draw[dashed, pstdhl] (0,-1) -- (0,1);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1);
	%
	%
	\draw[pstdhl] (1, -1)  node[below]{\small $\mu_i$} 
		.. controls (1,-.5) and (1.25,-.5) .. (1.25,0) -- (1.25,1);
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small $\mu_1$} -- (-.25,1)  node[midway,nail]{};	
	%
	%\tikzbrace{0}{.5}{-1}{$\ell$};
}
\ + \sssum{u+v=\\ \mu_i - 1} 
\tikzdiagh[xscale=1.25]{0}{
	\draw (.75,-1)  .. controls (.75,-.25) and (-.5,-.25) ..  (-.25,0) 
		node[pos=.15, tikzdot]{} node[pos=.15, xshift=1ex, yshift=.75ex]{\small $u$}
		.. controls (-.5,.25) and (1,.25) ..  (1,1) 
		node[pos=.7, tikzdot]{} node[pos=.7, xshift=.5ex, yshift=-1.25ex]{\small $\mu_i$};
	%
	%\draw (1.25,-1)  .. controls(1.25,-.5) and (1,-.5) .. (1,0) 
	%	.. controls (1,.5) and (.75,.5) .. (.75,1)
	%	node[pos=.9, tikzdot]{} node[pos=.9, xshift=-.5ex, yshift=-1ex]{\small $\mu_i$};
	\draw (1.25,-1) .. controls (1.25,0) and (.75,0) .. (.75,1)
		node[pos=.15, tikzdot]{} node[pos=.15, xshift=1.5ex, yshift=.25ex]{\small $v$};
	%
	\draw (0,-1) -- (0,1);
	\draw[dashed, pstdhl] (0,-1) -- (0,1);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1);
	%
	%
	\draw[pstdhl] (1, -1)  node[below]{\small $\mu_i$} 
		.. controls (1,0) and (1.25,0) ..  (1.25,1);
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small $\mu_1$} -- (-.25,1)  node[midway,nail]{};	
	%
	%\tikzbrace{0}{.5}{-1}{$\ell$};
}
&
&
\end{tikzcd}
\]
\item  The second relation of \cref{eq:crossingslideredrewrite} overlaps with \cref{eq:crossingnailrewrite3}:
\[
\begin{tikzcd}[row sep=-3ex, column sep=8ex]
&0 \ar[equals]{dd}&
\\
\tikzdiagl[xscale=1.25]{
	\draw (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (1.25,.25) ..  (1.25,1)
		.. controls (1.25,1.25) and (1,1.25) .. (1,1.5);
	%
	\draw (1, -1) .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,1) 
		.. controls (.75,1.25) and (1.25,1.25) .. (1.25,1.5);
	\draw [pstdhl] (.75,-1) node[below]{\small $\mu_i$} .. controls(.75,-.75) and (1,-.75) .. (1,-.5)   -- (1,1)
		.. controls (1,1.25) and (.75,1.25) .. (.75,1.5);
	%
	\draw (0,-1) -- (0,1.5);
	\draw[dashed, pstdhl] (0,-1) -- (0,1.5);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1.5);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1.5);
	%
	%
	%
	\draw [pstdhl] (-.25,-1)node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{} -- (-.25,1.5);	
	%
	%\tikzbrace{0}{.5}{-1}{$\ell$};
}
\ar[Rightarrow,pos=.8]{ur}{\eqref{eq:crossingslideredrewrite}, \eqref{eq:nhR2andR3rewrite} }
\ar[Rightarrow,swap,pos=.8]{dr}{\eqref{eq:crossingnailrewrite3}}
\\
&
\tikzdiagl[xscale=1.25]{
	\draw (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (1.25,.25) ..  (1.25,1)
		.. controls (1.25,1.25) and (1,1.25) .. (1,1.5);
	%
	\draw (1, -1) -- (1,.5) .. controls(1,.75) and (.75,.75) .. (.75,1) 
		.. controls (.75,1.25) and (1.25,1.25) .. (1.25,1.5);
	\draw [pstdhl] (.75,-1) node[below]{\small $\mu_i$} -- (.75,.5) .. controls(.75,.75) and (1,.75) ..  (1,1)
		.. controls (1,1.25) and (.75,1.25) .. (.75,1.5);
	%
	\draw (0,-1) -- (0,1.5);
	\draw[dashed, pstdhl] (0,-1) -- (0,1.5);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1.5);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1.5);
	%
	%
	%
	\draw [pstdhl] (-.25,-1)node[below]{\small$\mu_1$}-- (-.25,1)  node[midway,nail]{} -- (-.25,1.5);	
	%
	%\tikzbrace{0}{.5}{-1}{$\ell$};
}
- \sssum{u+v=\\ \mu_i-1}
\tikzdiagl[xscale=1.25]{
	\draw (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (1.25,.25) ..  (1.25,1)
		node[pos=.585, tikzdot]{} node[pos=.585, xshift=0ex,yshift=1.5ex]{\small $u$};
	%
	\draw (1, -1) -- (1,1) 
		node[midway, tikzdot]{} node[midway, xshift=1.5ex,yshift=.75ex]{\small $v$};
	\draw [pstdhl] (.75,-1) node[below]{\small $\mu_i$} -- (.75,1);
	%
	\draw (0,-1) -- (0,1);
	\draw[dashed, pstdhl] (0,-1) -- (0,1);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1);
	%
	%
	%
	\draw [pstdhl] (-.25,-1)node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{} -- (-.25,1);	
	%
	%\tikzbrace{0}{.5}{-1}{$\ell$};
}
\ar[Rightarrow,swap]{uu}{\eqref{eq:redR2rewrite}, \eqref{eq:nhdotsumsliderewrite}}
&
\end{tikzcd}
\]
One also needs to check additionals superpositions as in \cref{eq:interR3andnailcrossing}. The computations being similar, we  leave the details to the reader. 


\item The second relation in \cref{eq:redR2rewrite} overlaps with \cref{eq:crossingnailrewrite3}:
\[
\begin{tikzcd}[row sep=-3ex]
&
\tikzdiagh[xscale=1.25]{0}{
	%draw (1.25,1) .. controls (1.25,1.25) and (1,1.25) .. (1,1.5);
	%\draw[dashed, pstdhl]  (1,1) .. controls (1,1.25) and (1.25,1.25) .. (1.25,1.5);
	%
	\draw (1, -1) .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,1.5);
	%\draw[dashed, pstdhl] (1, -1) .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,1.5);
	%\draw[dashed, pstdhl] (.75,-1)  .. controls(.75,-.75) and (1,-.75) .. (1,-.5)   -- (1,1);
	%
	\draw (0,-1) -- (0,1.5);
	\draw[dashed, pstdhl] (0,-1) -- (0,1.5);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1.5);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1.5);
	%
	%
	\draw (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (1,.25) ..  (1,1)-- (1,1.5) 
		node[pos=.7,tikzdot]{} node[pos=.7, xshift=1ex,yshift=2ex]{\small $\mu_i$};
	%
	\draw [pstdhl] (.75,-1) node[below]{\small $\mu_i$}  .. controls(.75,-.75) and (1.25,-.75) .. (1.25,-.5)   -- (1.25,1.5);
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{} -- (-.25,1.5);	
	%
	%\tikzbrace{0}{.5}{-1}{$\ell$};
}
&
\\
\tikzdiagh[xscale=1.25]{0}{
	\draw (1.25,1) .. controls (1.25,1.25) and (1,1.25) .. (1,1.5);
	%\draw[dashed, pstdhl]  (1,1) .. controls (1,1.25) and (1.25,1.25) .. (1.25,1.5);
	%
	\draw (1, -1) .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,1.5);
	%\draw[dashed, pstdhl] (1, -1) .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,1.5);
	%\draw[dashed, pstdhl] (.75,-1)  .. controls(.75,-.75) and (1,-.75) .. (1,-.5)   -- (1,1);
	%
	\draw (0,-1) -- (0,1.5);
	\draw[dashed, pstdhl] (0,-1) -- (0,1.5);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1.5);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1.5);
	%
	%
	\draw (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (1.25,.25) ..  (1.25,1);
	%
	\draw [pstdhl] (.75,-1) node[below]{\small $\mu_i$}  .. controls(.75,-.75) and (1,-.75) .. (1,-.5)   -- (1,1) 
		 .. controls (1,1.25) and (1.25,1.25) .. (1.25,1.5);
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{} -- (-.25,1.5);	
	%
	%\tikzbrace{0}{.5}{-1}{$\ell$};
}
\ar[Rightarrow]{ur}{\eqref{eq:redR2rewrite}}
\ar[Rightarrow,swap]{dr}{\eqref{eq:crossingnailrewrite3}}
&&
\\[-6ex]
&
\tikzdiagh[xscale=1.25]{0}{
	\draw (1.25,1) .. controls (1.25,1.25) and (1,1.25) .. (1,1.5);
	%\draw (1,1) .. controls (1,1.25) and (1.25,1.25) .. (1.25,1.5);
	%\draw[dashed, vstdhl]  (1,1) .. controls (1,1.25) and (1.25,1.25) .. (1.25,1.5);
	%
	%
	%\draw[dashed, pstdhl]  (.75, -1) -- (.75,.5) .. controls (.75,1) and (1.25,1) .. (1.25,1.5);
	\draw (1,-1)  -- (1,.5) .. controls (1,.75) and (.75,.75) .. (.75,1) -- (.75,1.5);
	%\draw[dashed, pstdhl]  (1,-1)  -- (1,.5) .. controls (1,.75) and (.75,.75) .. (.75,1) -- (.75,1.5);
	%
	\draw (0,-1) -- (0,1.5);
	\draw[dashed, pstdhl] (0,-1) -- (0,1.5);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1.5);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1.5);
	%
	%
	\draw (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (1.25,.25) ..  (1.25,1);
	\draw[pstdhl] (.75, -1)node[below]{\small$\mu_i$} -- (.75,.5) .. controls (.75,1) and (1.25,1) .. (1.25,1.5);
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{} -- (-.25,1.5);	
	%
	%\tikzbrace{0}{.5}{-1}{$\ell$};
}
\ - \sssum{u+v=\\ \mu_i-1} \ \tikzdiagh[xscale=1.25]{0}{
	%\draw (1.25,1) .. controls (1.25,1.25) and (1,1.25) .. (1,1.5);
	%\draw (1,1) .. controls (1,1.25) and (1.25,1.25) .. (1.25,1.5);
	%\draw[dashed, vstdhl]  (1,1) .. controls (1,1.25) and (1.25,1.25) .. (1.25,1.5);
	%
	%
	%\draw[dashed, pstdhl]  (.75, -1) -- (.75,.5) .. controls (.75,1) and (1.25,1) .. (1.25,1.5);
	\draw (1,-1) .. controls (1,0) and (1.25,0) .. (1.25,1) 
		node[pos=1,tikzdot]{} node[pos=1, xshift=1ex,yshift=1ex]{\small $v$}
		.. controls (1.25,1.25) and (1,1.25) .. (1,1.5);		
	%\draw[dashed, pstdhl]  (1,-1)  -- (1,.5) .. controls (1,.75) and (.75,.75) .. (.75,1) -- (.75,1.5);
	%
	\draw (0,-1) -- (0,1.5);
	\draw[dashed, pstdhl] (0,-1) -- (0,1.5);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1.5);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1.5);
	%
	%
	\draw (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (.75,.25) ..  (.75,1)
		node[pos=1,tikzdot]{} node[pos=1, xshift=1ex,yshift=1ex]{\small $u$}
	 	-- (.75,1.5);
	\draw[pstdhl] (.75, -1) node[below]{\small$\mu_i$}  .. controls (.75,0) and (1,0) .. (1,1) 
	.. controls (1,1.25) and (1.25,1.25) .. (1.25,1.5);
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{} -- (-.25,1.5);	
	%
	%\tikzbrace{0}{.5}{-1}{$\ell$};
}
\ar[Rightarrow,swap]{uu}{\eqref{eq:crossingslideredrewrite}, \eqref{eq:redR2rewrite}, \eqref{eq:nhdotsumsliderewrite}}
&
\end{tikzcd}
\]


\item The second relation of \cref{eq:nailsrelrewrite}  overlaps with the second relation of \cref{eq:nhdotsliderewrite}:
\begin{equation*}
\begin{tikzcd}[row sep=-3ex]
&
- \ 
\tikzdiagl[xscale=-1,yscale=-.75]{
	\draw (-1.5,-.75) -- (-1.5,0) .. controls (-1.5,.5) .. (0,.75) .. controls (-1.5,1) .. (-1.5,1.5)  node[midway, tikzdot]{};
	\draw (-.75,-.75) .. controls (-.75,-.25) .. (0,0) .. controls (-.75,.25) .. (-.75,.75) -- (-.75,1.5);
	\draw[pstdhl] (0,-.75)  -- (0,0) node[pos=1,nail]{} -- (0,.75) node[pos=1,nail]{}  -- (0,1.5)node[below]{\small$\mu_1$} ;
}
\ar[Rightarrow]{dr}{\eqref{eq:nhdotsliderewrite}, \eqref{eq:nailsrelrewrite} }
&
\\
\tikzdiagl[xscale=-1,yscale=.75]{
	\draw (-1.5,-.75) -- (-1.5,0)  node[midway, tikzdot]{}
		 .. controls (-1.5,.5) .. (0,.75) .. controls (-1.5,1) .. (-1.5,1.5);
	\draw (-.75,-.75) .. controls (-.75,-.25) .. (0,0) .. controls (-.75,.25) .. (-.75,.75) -- (-.75,1.5);
	\draw[pstdhl] (0,-.75) node[below]{\small$\mu_1$} -- (0,0) node[pos=1,nail]{} -- (0,.75) node[pos=1,nail]{}  -- (0,1.5);
}
\ar[Rightarrow]{ur}{\eqref{eq:nailsrelrewrite}}
\ar[Rightarrow,swap]{dr}{\eqref{eq:nhdotsliderewrite},\eqref{eq:nailsrelrewrite}}
&&
-\ 
\tikzdiagl[xscale=-.75,yscale=-.75]{
	\draw (-1.5,-.75) -- (-1.5,0)  node[midway, tikzdot]{}  .. controls (-1.5,.5) .. (0,.75) .. controls (-1.5,1) .. (-1.5,1.5);
	\draw (-.75,-.75) .. controls (-.75,-.25) .. (0,0)  .. controls (-.75,.25) .. (-.75,.75) -- (-.75,1.5)  ;
	\draw[pstdhl] (0,-.75) -- (0,0) node[pos=1,nail]{} -- (0,.75) node[pos=1,nail]{}  -- (0,1.5)node[below]{\small$\mu_1$} ;
}
+\ 
\tikzdiagl[xscale=-.75,yscale=-.75]{
	%\draw (-1.5,-.75) -- (-1.5,0) .. controls (-1.5,.5) .. (0,.75) .. controls (-1.5,1) .. (-1.5,1.5);
	%\draw (-.75,-.75) .. controls (-.75,-.25) .. (0,0) .. controls (-.75,.25) .. (-.75,.75) -- (-.75,1.5)  node[pos=.7, tikzdot]{} ;
	\draw (-.75,-.75)  .. controls (-.75,-.25) .. (0,0) .. controls (-1.5,.75) .. (-1.5,1.5);
	\draw (-1.5,-.75) .. controls (-1.5,0) .. (0,.75) .. controls (-.75,1) .. (-.75,1.5);
	\draw[pstdhl] (0,-.75) -- (0,0) node[pos=1,nail]{} -- (0,.75) node[pos=1,nail]{}  -- (0,1.5)node[below]{\small$\mu_1$} ;
}
\\
&
\tikzdiagl[xscale=-1,yscale=.75]{
	\draw (-1.5,-.75) -- (-1.5,0)  
		 .. controls (-1.5,.5) .. (0,.75) node[midway, pos=.87,tikzdot]{}
		  .. controls (-1.5,1) .. (-1.5,1.5);
	\draw (-.75,-.75) .. controls (-.75,-.25) .. (0,0) .. controls (-.75,.25) .. (-.75,.75) -- (-.75,1.5);
	\draw[pstdhl] (0,-.75) node[below]{\small$\mu_1$} -- (0,0) node[pos=1,nail]{} -- (0,.75) node[pos=1,nail]{}  -- (0,1.5);
}
\ - 0
\ar[Rightarrow,swap]{ur}{\eqref{eq:nhdotsliderewrite}, \eqref{eq:nailsrelrewrite} }
&
\end{tikzcd}
\end{equation*}

\item The second relation of \cref{eq:nailsrelrewrite}  overlaps with the first one:
\begin{equation*}
\begin{tikzcd}[row sep=-3ex]
&
-\ 
\tikzdiag[xscale=-.75,yscale=-.75]{
	\draw (-1.5,-.75) -- (-1.5,0) .. controls (-1.5,.5) .. (0,.75) .. controls (-1.5,1) .. (-1.5,1.5);
	\draw (-.75,-.75) .. controls (-.75,-.25) .. (0,0) .. controls (-.75,.25) .. (-.75,.75) -- (-.75,1.5)  node[pos=.7, tikzdot]{} ;
	\draw[pstdhl] (0,-.75) -- (0,0) node[pos=1,nail]{} -- (0,.75) node[pos=1,nail]{}  -- (0,1.5) node[below]{\small$\mu_1$};
}
\ar[Rightarrow]{r}{\eqref{eq:nhdotsliderewrite}}
&
-\ 
\tikzdiag[xscale=-.75,yscale=-.75]{
	\draw (-1.5,-.75) -- (-1.5,0) .. controls (-1.5,.5) .. (0,.75) .. controls (-1.5,1) .. (-1.5,1.5);
	\draw (-.75,-.75) .. controls (-.75,-.25) .. (0,0) .. controls (-.75,.25) .. (-.75,.75) -- (-.75,1.5)  node[pos=0, tikzdot]{} ;
	\draw[pstdhl] (0,-.75) -- (0,0) node[pos=1,nail]{} -- (0,.75) node[pos=1,nail]{}  -- (0,1.5) node[below]{\small$\mu_1$};
}
-\ 
\tikzdiag[xscale=-.75,yscale=-.75]{
	%\draw (-1.5,-.75) -- (-1.5,0) .. controls (-1.5,.5) .. (0,.75) .. controls (-1.5,1) .. (-1.5,1.5);
	%\draw (-.75,-.75) .. controls (-.75,-.25) .. (0,0) .. controls (-.75,.25) .. (-.75,.75) -- (-.75,1.5)  node[pos=.7, tikzdot]{} ;
	\draw (-.75,-.75)  .. controls (-.75,-.25) .. (0,0) .. controls (-1.5,.75) .. (-1.5,1.5);
	\draw (-1.5,-.75) .. controls (-1.5,0) .. (0,.75) .. controls (-.75,1) .. (-.75,1.5);
	\draw[pstdhl] (0,-.75) -- (0,0) node[pos=1,nail]{} -- (0,.75) node[pos=1,nail]{}  -- (0,1.5) node[below]{\small$\mu_1$};
}
\ar[Rightarrow]{dr}{\eqref{eq:nhdotsliderewrite}, \eqref{eq:nailsrelrewrite}}
&
\\
\tikzdiag[xscale=-.75,yscale=.75]{
	\draw (-1.5,-.75) -- (-1.5,0) .. controls (-1.5,.5) .. (0,.75) .. controls (-1.5,1) .. (-1.5,1.5);
	\draw (-.75,-.75) .. controls (-.75,-.25) .. (0,0) node[near start, tikzdot]{} .. controls (-.75,.25) .. (-.75,.75) -- (-.75,1.5) ;
	\draw[pstdhl] (0,-.75) node[below]{\small$\mu_1$} -- (0,0) node[pos=1,nail]{} -- (0,.75) node[pos=1,nail]{}  -- (0,1.5);
}
\ar[Rightarrow]{ur}{\eqref{eq:nailsrelrewrite}}
\ar[Rightarrow,swap]{dr}{\eqref{eq:nailsrelrewrite}}
&&&
-\ 
\tikzdiag[xscale=-.75,yscale=-.75]{
	\draw (-1.5,-.75) -- (-1.5,0) .. controls (-1.5,.5) .. (0,.75) .. controls (-1.5,1) .. (-1.5,1.5);
	\draw (-.75,-.75) .. controls (-.75,-.25) .. (0,0)   node[near end, tikzdot]{} .. controls (-.75,.25) .. (-.75,.75) -- (-.75,1.5) ;
	\draw[pstdhl] (0,-.75) -- (0,0) node[pos=1,nail]{} -- (0,.75) node[pos=1,nail]{}  -- (0,1.5) node[below]{\small$\mu_1$};
}
-\ 
\tikzdiag[xscale=-.75,yscale=-.75]{
	%\draw (-1.5,-.75) -- (-1.5,0) .. controls (-1.5,.5) .. (0,.75) .. controls (-1.5,1) .. (-1.5,1.5);
	%\draw (-.75,-.75) .. controls (-.75,-.25) .. (0,0) .. controls (-.75,.25) .. (-.75,.75) -- (-.75,1.5)  node[pos=.7, tikzdot]{} ;
	\draw (-.75,-.75)  .. controls (-.75,-.25) .. (0,0) .. controls (-1.5,.75) .. (-1.5,1.5);
	\draw (-1.5,-.75) .. controls (-1.5,0) .. (0,.75) .. controls (-.75,1) .. (-.75,1.5);
	\draw[pstdhl] (0,-.75) -- (0,0) node[pos=1,nail]{} -- (0,.75) node[pos=1,nail]{}  -- (0,1.5) node[below]{\small$\mu_1$};
}
\\
&
\tikzdiag[xscale=-.75,yscale=.75]{
	\draw (-1.5,-.75) -- (-1.5,0) .. controls (-1.5,.5) .. (0,.75) .. controls (-1.5,1) .. (-1.5,1.5);
	\draw (-.75,-.75) .. controls (-.75,-.25) .. (0,0)  .. controls (-.75,.25) .. (-.75,.75)node[midway, tikzdot]{} -- (-.75,1.5) ;
	\draw[pstdhl] (0,-.75) node[below]{\small$\mu_1$} -- (0,0) node[pos=1,nail]{} -- (0,.75) node[pos=1,nail]{}  -- (0,1.5);
}
\ar[Rightarrow, swap]{r}{\eqref{eq:nhdotsliderewrite},\eqref{eq:nailsrelrewrite} }
&
\tikzdiag[xscale=-.75,yscale=.75]{
	\draw (-1.5,-.75) -- (-1.5,0) .. controls (-1.5,.5) .. (0,.75) .. controls (-1.5,1) .. (-1.5,1.5);
	\draw (-.75,-.75) .. controls (-.75,-.25) .. (0,0)  .. controls (-.75,.25) .. (-.75,.75) -- (-.75,1.5) node[pos=0, tikzdot]{};
	\draw[pstdhl] (0,-.75) node[below]{\small$\mu_1$} -- (0,0) node[pos=1,nail]{} -- (0,.75) node[pos=1,nail]{}  -- (0,1.5);
}
\ + 0
\ar[Rightarrow,swap]{ur}{\eqref{eq:nhdotsliderewrite}, \eqref{eq:nailsrelrewrite}}
&
\end{tikzcd}
\end{equation*}


\item The second relation of \cref{eq:nailsrelrewrite}  overlaps with the third one:
\begin{equation*}
 \begin{tikzcd}[row sep=-3ex]
 &
 - \ 
\tikzdiag[xscale=-1,yscale=.75]{
	\draw (-1.5,-.75) -- (-1.5,0) .. controls (-1.5,.5) .. (0,.75) .. controls (-1.5,1) .. (-1.5,1.5) -- (-1.5,2.25);
	\draw (-.75,-.75) .. controls (-.75,-.25) .. (0,0) .. controls (-.75,.25) .. (-.75,.75) 
		.. controls (-.75,1.25) .. (0,1.5) .. controls (-.75,1.75) .. (-.75,2.25);
	%-- (-.75,1.5);
	\draw[pstdhl] (0,-.75) node[below]{\small$\mu_1$} -- (0,0) node[pos=1,nail]{} -- (0,.75) node[pos=1,nail]{}  -- (0,1.5) node[pos=1,nail]{}  -- (0,2.25);
}
\ar[Rightarrow]{dd}{\eqref{eq:nailsrelrewrite}}
 \\
\tikzdiag[xscale=-1,yscale=.75]{
	\draw (-1.5,-1.5) -- (-1.5,0) .. controls (-1.5,.5) .. (0,.75) .. controls (-1.5,1) .. (-1.5,1.5);
	\draw (0,0) .. controls (-.75,.25) .. (-.75,.75) -- (-.75,1.5);
	\begin{scope}
		\clip(0,-1.5) rectangle (-.75,.75);
		\draw (.75,-1.5) .. controls (.75,-.75) and (-.5,-.75) .. (-.5,-.375) 
			.. controls (-.5,0) and (.75,0) .. (.75,.75);
	\end{scope}
	\draw (-.75,-1.5) .. controls (-.75,-1) .. (0,-.75);
	%
	\draw[pstdhl] (0,-1.5)node[below]{\small$\mu_1$}  -- (0,-.75) node[pos=1,nail]{} -- (0,0) node[pos=1,nail]{} -- (0,.75) node[pos=1,nail]{}  -- (0,1.5);
}
\ar[Rightarrow,swap]{dr}{\eqref{eq:nailsrelrewrite}}
\ar[Rightarrow]{ur}{\eqref{eq:nailsrelrewrite}}
&
\\
&0 
 \end{tikzcd}
\end{equation*}

\item The third relation of \cref{eq:nailsrelrewrite} overlaps with the first one:
\begin{equation*}
\begin{tikzcd}[row sep=-3ex]
&
\tikzdiag[xscale=-1,yscale=-.75]{
	\begin{scope}
		\clip(0,-.75) rectangle (-.75,1.5);
		\draw (.75,-.75) .. controls (.75,0) and (-.5,0) .. (-.5,.375) node[pos=1,tikzdot]{}
			.. controls (-.5,.75) and (.75,.75) .. (.75,1.5);
	\end{scope}
	\draw (-.75,-.75) .. controls (-.75,-.25) .. (0,0)
		%.. controls (-.5,.375) .. 
		(0,.75) .. controls (-.75,1.125) .. (-.75,1.5) ;
	\draw[pstdhl] (0,-.75)  -- (0,0) node[pos=1,nail]{} -- (0,.75) node[pos=1,nail]{}  -- (0,1.5)node[below]{\small$\mu_1$};
}
\ar[Rightarrow]{r}{\eqref{eq:nailsrelrewrite}}
&
\tikzdiag[xscale=-1,yscale=-.75]{
	\begin{scope}
		\clip(0,-.75) rectangle (-.75,1.5);
		\draw (.75,-.75) .. controls (.75,0) and (-.5,0) .. (-.5,.375) 
			.. controls (-.5,.75) and (.75,.75) .. (.75,1.5);
	\end{scope}
	\draw (-.75,-.75) .. controls (-.75,-.25) .. (0,0)node[pos=.5,tikzdot]{}
		%.. controls (-.5,.375) .. 
		(0,.75) .. controls (-.75,1.125) .. (-.75,1.5) ;
	\draw[pstdhl] (0,-.75) -- (0,0) node[pos=1,nail]{} -- (0,.75) node[pos=1,nail]{}  -- (0,1.5)node[below]{\small$\mu_1$};
}
\ar[Rightarrow]{dd}{\eqref{eq:nailsrelrewrite}}
\\
\tikzdiag[xscale=-1,yscale=-.75]{
	\begin{scope}
		\clip(0,-.75) rectangle (-.75,1.5);
		\draw (.75,-.75) .. controls (.75,0) and (-.5,0) .. (-.5,.375) 
			.. controls (-.5,.75) and (.75,.75) .. (.75,1.5);
	\end{scope}
	\draw (-.75,-.75) .. controls (-.75,-.25) .. (0,0)
		%.. controls (-.5,.375) .. 
		(0,.75) .. controls (-.75,1.125) .. (-.75,1.5) node[pos=.5,tikzdot]{};
	\draw[pstdhl] (0,-.75) -- (0,0) node[pos=1,nail]{} -- (0,.75) node[pos=1,nail]{}  -- (0,1.5)node[below]{\small$\mu_1$};
}
\ar[Rightarrow,swap]{dr}{\eqref{eq:nailsrelrewrite}}
 \ar[Rightarrow]{ur}{\eqref{eq:nailsrelrewrite}}
&&
\\
&0 \ar[equals]{r} &0 
\end{tikzcd}
\end{equation*}
\item \cref{eq:crossingnailrewrite1} overlaps with the first relation of \cref{eq:nhR2andR3rewrite}:
\begin{equation*}
\begin{tikzcd}[row sep=-3ex]
&
\tikzdiagh[xscale=1.25]{0}{
	%
	\draw (1, -1) .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,.5) .. controls (.75,.75) and (1,.75) .. (1,1);
	%\draw[dashed, vstdhl] (1, -1) .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,.5) .. controls (.75,.75) and (1,.75) .. (1,1);
	\draw (.75,-1)  .. controls(.75,-.75) and (1,-.75) .. (1,-.5)   -- (1,.5) .. controls (1,.75) and (.75,.75) .. (.75,1);
	%\draw[dashed, vstdhl] (.75,-1)  .. controls(.75,-.75) and (1,-.75) .. (1,-.5)   -- (1,.5) .. controls (1,.75) and (.75,.75) .. (.75,1);
	%
	\draw (0,-1) -- (0,1);
	\draw[dashed, pstdhl] (0,-1) -- (0,1);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1);
	%
	%
	\draw (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (1.25,.25) ..  (1.25,1);
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{};	
}
\ar[Rightarrow]{dd}{\eqref{eq:crossingnailrewrite1},\eqref{eq:nhR2andR3rewrite}}
\\
\tikzdiagh[xscale=1.25]{0}{
	%
	\draw(.75,-1.5) .. controls (.75,-1.25) and (1,-1.25) .. (1, -1) .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,1);
	%\draw[dashed, vstdhl](.75,-1.5) .. controls (.75,-1.25) and (1,-1.25) .. (1, -1) .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,1);
	\draw (1,-1.5) .. controls (1,-1.25) and (.75,-1.25) .. (.75,-1)  .. controls(.75,-.75) and (1,-.75) .. (1,-.5)   -- (1,1);
	%\draw[dashed, vstdhl] (1,-1.5) .. controls (1,-1.25) and (.75,-1.25) .. (.75,-1)  .. controls(.75,-.75) and (1,-.75) .. (1,-.5)   -- (1,1);
	%
	\draw (0,-1.5) -- (0,1);
	\draw[dashed, pstdhl] (0,-1.5) -- (0,1);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1.5) -- (.5,1);
	\draw[dashed, pstdhl] (.5,-1.5) -- (.5,1);
	%
	%
	\draw (1.25,-1.5) -- (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (1.25,.25) ..  (1.25,1);
	%
	\draw [pstdhl](-.25,-1.5) node[below]{\small$\mu_1$} -- (-.25,-1) -- (-.25,1)  node[midway,nail]{};	
}
\ar[Rightarrow]{ur}{\eqref{eq:crossingnailrewrite1}}
\ar[Rightarrow,swap]{dr}{\eqref{eq:nhR2andR3rewrite}}
&
\\
&0
\end{tikzcd}
\end{equation*}
\item \cref{eq:crossingnailrewrite1} overlap with the second relation of \cref{eq:nhR2andR3rewrite}:
\begin{equation*}
\begin{tikzcd}[row sep=-3ex, column sep=8ex]
&
0
\ar[equals]{dd}
\\
\tikzdiagh[yscale=-1,xscale=1.25]{0}{
	%
	\draw (.75,-1) -- (.75,1) 
		.. controls (.75,1.25) and (1.25,1.25) .. (1.25,1.5);
	%\draw[dashed, pstdhl]  (.75,-1) -- (.75,1)
	%	.. controls (.75,1.25) and (1.25,1.25) .. (1.25,1.5);
	\draw (1,-1)   -- (1,1)
		.. controls (1,1.25) and (.75,1.25) .. (.75,1.5);
	%\draw[dashed, pstdhl]  (1,-1)   -- (1,1)
	%	.. controls (1,1.25) and (.75,1.25) .. (.75,1.5);
	%
	\draw (0,-1) -- (0,1.5);
	\draw[dashed, pstdhl] (0,-1) -- (0,1.5);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1.5);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1.5);
	%
	%
	\draw (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (1.25,.25) ..  (1.25,1)
		.. controls (1.25,1.25) and (1,1.25) .. (1,1.5);
	%
	\draw [pstdhl] (-.25,-1) -- (-.25,1)  node[midway,nail]{} -- (-.25,1.5)node[below]{\small$\mu_1$};	
	%
	%\tikzbrace{0}{.5}{-1}{$\ell$};
}
\ar[Rightarrow,pos=.8]{ur}{\eqref{eq:crossingnailrewrite1},\eqref{eq:nhR2andR3rewrite}}
\ar[Rightarrow, swap,pos=.8]{dr}{\eqref{eq:nhR2andR3rewrite}}
&
\\
&
0
\end{tikzcd}
\end{equation*}
\item \cref{eq:crossingnailrewrite1} overlaps with \cref{eq:nhdotsliderewrite} in multiple ways: 
\begin{equation*}
\begin{tikzcd}[row sep=-3ex]
&
\tikzdiagl[xscale=1.25]{
	%
	\draw (.75, -1) -- (.75,.5) .. controls (.75,.75) and (1,.75) .. (1,1);
	%\draw[dashed, pstdhl]  (.75, -1) -- (.75,.5) .. controls (.75,.75) and (1,.75) .. (1,1);
	\draw (1,-1)  -- (1,.5) .. controls (1,.75) and (.75,.75) .. (.75,1);
	%\draw[dashed, pstdhl]  (1,-1)  -- (1,.5) .. controls (1,.75) and (.75,.75) .. (.75,1);
	%
	\draw (0,-1) -- (0,1);
	\draw[dashed, pstdhl] (0,-1) -- (0,1);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1);
	%
	%
	\draw (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0)
		node[pos=.1, tikzdot]{}  .. controls (-.5,.25) and (1.25,.25) ..  (1.25,1);
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{};	
}
\ar[Rightarrow]{r}
&
\tikzdiagl[xscale=1.25]{
	%
	\draw (.75, -1) -- (.75,.5) .. controls (.75,.75) and (1,.75) .. (1,1);
	%\draw[dashed, pstdhl]  (.75, -1) -- (.75,.5) .. controls (.75,.75) and (1,.75) .. (1,1);
	\draw (1,-1)  -- (1,.5) .. controls (1,.75) and (.75,.75) .. (.75,1);
	%\draw[dashed, pstdhl]  (1,-1)  -- (1,.5) .. controls (1,.75) and (.75,.75) .. (.75,1);
	%
	\draw (0,-1) -- (0,1);
	\draw[dashed, pstdhl] (0,-1) -- (0,1);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1);
	%
	%
	\draw (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0)
		node[pos=.4, tikzdot]{}  .. controls (-.5,.25) and (1.25,.25) ..  (1.25,1);
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{};	
}
\ - \ 
\tikzdiagl[xscale=1.25]{
	%
	\draw (.75, -1) -- (.75,.5) .. controls (.75,.75) and (1,.75) .. (1,1);
	%\draw[dashed, vstdhl]  (.75, -1) -- (.75,.5) .. controls (.75,.75) and (1,.75) .. (1,1);
	\draw (1.25,-1)  -- (1.25,.5) .. controls (1.25,.75) and (.75,.75) .. (.75,1);
	%\draw[dashed, vstdhl]  (1.25,-1)  -- (1.25,.5) .. controls (1.25,.75) and (.75,.75) .. (.75,1);
	%
	\draw (0,-1) -- (0,1);
	\draw[dashed, pstdhl] (0,-1) -- (0,1);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1);
	%
	%
	\draw (1,-1)  .. controls (1,-.25) and (-.5,-.25) ..  (-.25,0)  .. controls (-.5,.25) and (1.25,.25) ..  (1.25,1);
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{};	
}
&
\\
\tikzdiagl[xscale=1.25]{
	%
	\draw (1, -1) .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,1);
	%\draw[dashed, vstdhl] (1, -1) .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,1);
	\draw (.75,-1)  .. controls(.75,-.75) and (1,-.75) .. (1,-.5)   -- (1,1);
	%\draw[dashed, vstdhl] (.75,-1)  .. controls(.75,-.75) and (1,-.75) .. (1,-.5)   -- (1,1);
	%
	\draw (0,-1) -- (0,1);
	\draw[dashed, pstdhl] (0,-1) -- (0,1);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1);
	%
	%
	\draw (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0)
		node[pos=.1, tikzdot]{}  .. controls (-.5,.25) and (1.25,.25) ..  (1.25,1);
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{};	
}
\ar[Rightarrow]{ur}
\ar[Rightarrow]{dr}
&&&
\\
&
\tikzdiag[xscale=1.25]{
	%
	\draw (1, -1) .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,1);
	%\draw[dashed, vstdhl] (1, -1) .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,1);
	\draw (.75,-1)  .. controls(.75,-.75) and (1,-.75) .. (1,-.5)   -- (1,1);
	%\draw[dashed, vstdhl] (.75,-1)  .. controls(.75,-.75) and (1,-.75) .. (1,-.5)   -- (1,1);
	%
	\draw (0,-1) -- (0,1);
	\draw[dashed, pstdhl] (0,-1) -- (0,1);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1);
	%
	%
	\draw (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0)
		node[pos=.3, tikzdot]{}  .. controls (-.5,.25) and (1.25,.25) ..  (1.25,1);
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{};	
}
\ar[Rightarrow]{r}
&
\tikzdiagl[xscale=1.25]{
	%
	\draw (1, -1) .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,1);
	%\draw[dashed, pstdhl] (1, -1) .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,1);
	\draw (.75,-1)  .. controls(.75,-.75) and (1,-.75) .. (1,-.5)   -- (1,1);
	%\draw[dashed, pstdhl] (.75,-1)  .. controls(.75,-.75) and (1,-.75) .. (1,-.5)   -- (1,1);
	%
	\draw (0,-1) -- (0,1);
	\draw[dashed, pstdhl] (0,-1) -- (0,1);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1);
	%
	%
	\draw (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0)
		node[pos=.4, tikzdot]{}  .. controls (-.5,.25) and (1.25,.25) ..  (1.25,1);
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{};	
}
\ - \ 
\tikzdiagl[xscale=1.25]{
	%
	\draw (1.25, -1) .. controls(1.25,-.5) and (.75,-.5) .. (.75,-.25) -- (.75,1);
	%\draw[dashed, pstdhl] (1.25, -1) .. controls(1.25,-.5) and (.75,-.5) .. (.75,-.25) -- (.75,1);
	\draw (.75,-1)  .. controls(.75,-.75) and (1,-.75) .. (1,-.5)   -- (1,1);
	%\draw[dashed, pstdhl] (.75,-1)  .. controls(.75,-.75) and (1,-.75) .. (1,-.5)   -- (1,1);
	%
	\draw (0,-1) -- (0,1);
	\draw[dashed, pstdhl] (0,-1) -- (0,1);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1);
	%
	%
	\draw (1,-1)  .. controls (1,-.25) and (-.5,-.25) ..  (-.25,0)  .. controls (-.5,.25) and (1.25,.25) ..  (1.25,1);
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{};	
}
\ar[Rightarrow,swap]{uu}{\eqref{eq:nailedR3confluent}}
&
\end{tikzcd}
\end{equation*}
where we implicitly first slided the dot to the top right so that we can apply \cref{eq:nailedR3confluent} and used an inductive argument on $\ell$ to deal with the remaining terms,  
\begin{equation*}
\begin{tikzcd}[row sep=2ex, column sep=-4ex]
&
\tikzdiagl[xscale=1.25]{
	%
	\draw (.75, -1) -- (.75,.5) .. controls (.75,.75) and (1,.75) .. (1,1);
	%\draw[dashed, vstdhl]  (.75, -1) -- (.75,.5) .. controls (.75,.75) and (1,.75) .. (1,1);%
	\draw (1,-1)  -- (1,.5) node[pos=.1, tikzdot]{} .. controls (1,.75) and (.75,.75) .. (.75,1);
	%\draw[dashed, vstdhl]  (1,-1)  -- (1,.5) .. controls (1,.75) and (.75,.75) .. (.75,1);
	%
	\draw (0,-1) -- (0,1);
	\draw[dashed, pstdhl] (0,-1) -- (0,1);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1);
	%
	%
	\draw (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (1.25,.25) ..  (1.25,1);
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{};	
}
\ar[Rightarrow]{dr}
&
\\
\tikzdiagl[xscale=1.25]{
	%
	\draw (1, -1) .. controls(1,-.75) and (.75,-.75) .. (.75,-.5)  node[near start, tikzdot]{} -- (.75,1);
	%\draw[dashed, vstdhl] (1, -1) .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,1);
	\draw (.75,-1)  .. controls(.75,-.75) and (1,-.75) .. (1,-.5)   -- (1,1);
	%\draw[dashed, vstdhl] (.75,-1)  .. controls(.75,-.75) and (1,-.75) .. (1,-.5)   -- (1,1);
	%
	\draw (0,-1) -- (0,1);
	\draw[dashed, pstdhl] (0,-1) -- (0,1);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1);
	%
	%
	\draw (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (1.25,.25) ..  (1.25,1);
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{};	
}
\ar[Rightarrow]{ur}
\ar[Rightarrow]{dr}
&
&
\tikzdiagl[xscale=1.25]{
	%
	\draw (.75, -1) -- (.75,.5) .. controls (.75,.75) and (1,.75) .. (1,1);
	%\draw[dashed, vstdhl]  (.75, -1) -- (.75,.5) .. controls (.75,.75) and (1,.75) .. (1,1);%
	\draw (1,-1)  -- (1,.5) .. controls (1,.75) and (.75,.75) .. (.75,1)  node[near end, tikzdot]{};
	%\draw[dashed, vstdhl]  (1,-1)  -- (1,.5) .. controls (1,.75) and (.75,.75) .. (.75,1);
	%
	\draw (0,-1) -- (0,1);
	\draw[dashed, pstdhl] (0,-1) -- (0,1);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1);
	%
	%
	\draw (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (1.25,.25) ..  (1.25,1);
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{};	
}
\ + \ 
\tikzdiagl[xscale=1.25]{
	%
	\draw (.75, -1) -- (.75,.5) .. controls (.75,.75) and (1,.75) .. (1,1);
	%\draw[dashed, vstdhl]  (.75, -1) -- (.75,.5) .. controls (.75,.75) and (1,.75) .. (1,1);
	\draw (1.25,-1)  -- (1.25,.5) .. controls (1.25,.75) and (.75,.75) .. (.75,1);
	%\draw[dashed, vstdhl]  (1.25,-1)  -- (1.25,.5) .. controls (1.25,.75) and (.75,.75) .. (.75,1);
	%
	\draw (0,-1) -- (0,1);
	\draw[dashed, pstdhl] (0,-1) -- (0,1);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1);
	%
	%
	\draw (1,-1)  .. controls (1,-.25) and (-.5,-.25) ..  (-.25,0)  .. controls (-.5,.25) and (1.25,.25) ..  (1.25,1);
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{};	
}
\ - \ 
\tikzdiagl[xscale=1.25]{
	%
	\draw (.75, -1) -- (.75,1);
	%\draw[dashed, vstdhl] (1, -1) .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,1);
	\draw (1,-1)    -- (1,1);
	%\draw[dashed, vstdhl] (.75,-1)  .. controls(.75,-.75) and (1,-.75) .. (1,-.5)   -- (1,1);
	%
	\draw (0,-1) -- (0,1);
	\draw[dashed, pstdhl] (0,-1) -- (0,1);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1);
	%
	%
	\draw (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (1.25,.25) ..  (1.25,1);
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{};	
}
\\
&
\tikzdiagl[xscale=1.25]{
	%
	\draw (1, -1) .. controls(1,-.75) and (.75,-.75) .. (.75,-.5)  node[near end, tikzdot]{} -- (.75,1);
	%\draw[dashed, vstdhl] (1, -1) .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,1);
	\draw (.75,-1)  .. controls(.75,-.75) and (1,-.75) .. (1,-.5)   -- (1,1);
	%\draw[dashed, vstdhl] (.75,-1)  .. controls(.75,-.75) and (1,-.75) .. (1,-.5)   -- (1,1);
	%
	\draw (0,-1) -- (0,1);
	\draw[dashed, pstdhl] (0,-1) -- (0,1);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1);
	%
	%
	\draw (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (1.25,.25) ..  (1.25,1);
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{};	
}
\ - \ 
\tikzdiagl[xscale=1.25]{
	%
	\draw (.75, -1) -- (.75,1);
	%\draw[dashed, vstdhl] (1, -1) .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,1);
	\draw (1,-1)    -- (1,1);
	%\draw[dashed, vstdhl] (.75,-1)  .. controls(.75,-.75) and (1,-.75) .. (1,-.5)   -- (1,1);
	%
	\draw (0,-1) -- (0,1);
	\draw[dashed, pstdhl] (0,-1) -- (0,1);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1);
	%
	%
	\draw (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (1.25,.25) ..  (1.25,1);
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{};	
}
\ar[Rightarrow]{ur}
&
\end{tikzcd}
\end{equation*}

\begin{equation*}
\begin{tikzcd}[row sep=2ex, column sep=-4ex]
&
\tikzdiagl[xscale=1.25]{
	%
	\draw (.75, -1) -- (.75,.5) node[pos=.1, tikzdot]{}  .. controls (.75,.75) and (1,.75) .. (1,1);
	%\draw[dashed, vstdhl]  (.75, -1) -- (.75,.5) .. controls (.75,.75) and (1,.75) .. (1,1);%
	\draw (1,-1)  -- (1,.5).. controls (1,.75) and (.75,.75) .. (.75,1);
	%\draw[dashed, vstdhl]  (1,-1)  -- (1,.5) .. controls (1,.75) and (.75,.75) .. (.75,1);
	%
	\draw (0,-1) -- (0,1);
	\draw[dashed, pstdhl] (0,-1) -- (0,1);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1);
	%
	%
	\draw (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (1.25,.25) ..  (1.25,1);
	%
	\draw [pstdhl] (-.25,-1)  node[below]{\small$\mu_1$}-- (-.25,1)  node[midway,nail]{};	
}
\ar[Rightarrow]{dr}
&
\\
\tikzdiagl[xscale=1.25]{
	%
	\draw (1, -1) .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,1);
	%\draw[dashed, vstdhl] (1, -1) .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,1);
	\draw (.75,-1)  .. controls(.75,-.75) and (1,-.75) .. (1,-.5)  node[near start, tikzdot]{}   -- (1,1);
	%\draw[dashed, vstdhl] (.75,-1)  .. controls(.75,-.75) and (1,-.75) .. (1,-.5)   -- (1,1);
	%
	\draw (0,-1) -- (0,1);
	\draw[dashed, pstdhl] (0,-1) -- (0,1);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1);
	%
	%
	\draw (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (1.25,.25) ..  (1.25,1);
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{};	
}
\ar[Rightarrow]{ur}
\ar[Rightarrow]{dr}
&
&
\tikzdiagl[xscale=1.25]{
	%
	\draw (.75, -1) -- (.75,.5) .. controls (.75,.75) and (1,.75) .. (1,1)  node[near end, tikzdot]{};
	%\draw[dashed, vstdhl]  (.75, -1) -- (.75,.5) .. controls (.75,.75) and (1,.75) .. (1,1);%
	\draw (1,-1)  -- (1,.5) .. controls (1,.75) and (.75,.75) .. (.75,1);
	%\draw[dashed, vstdhl]  (1,-1)  -- (1,.5) .. controls (1,.75) and (.75,.75) .. (.75,1);
	%
	\draw (0,-1) -- (0,1);
	\draw[dashed, pstdhl] (0,-1) -- (0,1);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1);
	%
	%
	\draw (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (1.25,.25) ..  (1.25,1);
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{};	
}
\ - \ 
\tikzdiagl[xscale=1.25,yscale=-1]{
	%
	\draw (.75, -1) -- (.75,.5) .. controls (.75,.75) and (1,.75) .. (1,1);
	%\draw[dashed, vstdhl]  (.75, -1) -- (.75,.5) .. controls (.75,.75) and (1,.75) .. (1,1);
	\draw (1.25,-1)  -- (1.25,.5) .. controls (1.25,.75) and (.75,.75) .. (.75,1);
	%\draw[dashed, vstdhl]  (1.25,-1)  -- (1.25,.5) .. controls (1.25,.75) and (.75,.75) .. (.75,1);
	%
	\draw (0,-1) -- (0,1);
	\draw[dashed, pstdhl] (0,-1) -- (0,1);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1);
	%
	%
	\draw (1,-1)  .. controls (1,-.25) and (-.5,-.25) ..  (-.25,0)  .. controls (-.5,.25) and (1.25,.25) ..  (1.25,1);
	%
	\draw [pstdhl] (-.25,-1)  -- (-.25,1)  node[midway,nail]{} node[below]{\small$\mu_1$};	
}
\ + \ 
\tikzdiagl[xscale=1.25]{
	%
	\draw (.75, -1) -- (.75,1);
	%\draw[dashed, vstdhl] (1, -1) .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,1);
	\draw (1,-1)    -- (1,1);
	%\draw[dashed, vstdhl] (.75,-1)  .. controls(.75,-.75) and (1,-.75) .. (1,-.5)   -- (1,1);
	%
	\draw (0,-1) -- (0,1);
	\draw[dashed, pstdhl] (0,-1) -- (0,1);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1);
	%
	%
	\draw (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (1.25,.25) ..  (1.25,1);
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{};	
}
\\
&
\tikzdiagl[xscale=1.25]{
	%
	\draw (1, -1) .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,1);
	%\draw[dashed, vstdhl] (1, -1) .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,1);
	\draw (.75,-1)  .. controls(.75,-.75) and (1,-.75) .. (1,-.5)   node[near end, tikzdot]{}  -- (1,1);
	%\draw[dashed, vstdhl] (.75,-1)  .. controls(.75,-.75) and (1,-.75) .. (1,-.5)   -- (1,1);
	%
	\draw (0,-1) -- (0,1);
	\draw[dashed, pstdhl] (0,-1) -- (0,1);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1);
	%
	%
	\draw (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (1.25,.25) ..  (1.25,1);
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{};	
}
\ + \ 
\tikzdiagl[xscale=1.25]{
	%
	\draw (.75, -1) -- (.75,1);
	%\draw[dashed, vstdhl] (1, -1) .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,1);
	\draw (1,-1)    -- (1,1);
	%\draw[dashed, vstdhl] (.75,-1)  .. controls(.75,-.75) and (1,-.75) .. (1,-.5)   -- (1,1);
	%
	\draw (0,-1) -- (0,1);
	\draw[dashed, pstdhl] (0,-1) -- (0,1);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1);
	%
	%
	\draw (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (1.25,.25) ..  (1.25,1);
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{};	
}
\ar[Rightarrow]{ur}
&
\end{tikzcd}
\end{equation*}

\[
\begin{tikzcd}[row sep=2ex, column sep=-4ex]
&
\tikzdiagl[xscale=1.25]{
	%
	\draw (2.25,-1)  .. controls (2.25,-.15) and (-.5,-.15) ..  (-.25,0) .. controls (-.5,.15) and (2.25,.15) ..  (2.25,1);
	%
	\draw (0,-1) -- (0,1);
	\draw[dashed, pstdhl] (0,-1) -- (0,1);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1);
	%
	\draw (.75,-1) -- (.75,1) node[pos=.9,tikzdot]{};
	%
	\draw (1,-1) -- (1,1);
	\draw[dashed, pstdhl] (1,-1) -- (1,1);
	\node at(1.25,-.85) {\tiny $\dots$};
	\node at(1.25,.85) {\tiny $\dots$};
	\draw (1.5,-1) -- (1.5,1);
	\draw[dashed, pstdhl] (1.5,-1) -- (1.5,1);
	%
	\draw (1.75, -1)  -- (1.75,.5) .. controls (1.75,.75) and (2,.75) .. (2,1);
	\draw (2, -1)  -- (2,.5) .. controls (2,.75) and (1.75,.75) .. (1.75,1);
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{};	
}
\ + \ 
\tikzdiagl[xscale=1.25]{
	%
	%\draw (2.25,-1)  .. controls (2.25,-.15) and (-.5,-.15) ..  (-.25,0) .. controls (-.5,.15) and (2.25,.15) ..  (2.25,1);
	\draw (2.25,-1) .. controls (2.25,-.25) and (.75,-.25) .. (.75,0) -- (.75,1);
	%
	\draw (0,-1) -- (0,1);
	\draw[dashed, pstdhl] (0,-1) -- (0,1);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1);
	%
	%\draw (.75,-1) -- (.75,1) node[pos=.5,tikzdot]{};
	\draw (.75,-1) .. controls (.75,-.15) and (-.25,-.15) .. (-.25,0)
		.. controls (-.25,.15) and (2.25,.15) .. (2.25,1);
	%
	\draw (1,-1) -- (1,1);
	\draw[dashed, pstdhl] (1,-1) -- (1,1);
	\node at(1.25,-.85) {\tiny $\dots$};
	\node at(1.25,.85) {\tiny $\dots$};
	\draw (1.5,-1) -- (1.5,1);
	\draw[dashed, pstdhl] (1.5,-1) -- (1.5,1);
	%
	\draw (1.75, -1)  -- (1.75,.5) .. controls (1.75,.75) and (2,.75) .. (2,1);
	\draw (2, -1)  -- (2,.5) .. controls (2,.75) and (1.75,.75) .. (1.75,1);
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{};	
}
\ - \ 
\tikzdiagl[xscale=1.25,yscale=-1]{
	%
	%\draw (2.25,-1)  .. controls (2.25,-.15) and (-.5,-.15) ..  (-.25,0) .. controls (-.5,.15) and (2.25,.15) ..  (2.25,1);
	\draw (2.25,-1) .. controls (2.25,-.25) and (.75,-.25) .. (.75,0) -- (.75,1);
	%
	\draw (0,-1) -- (0,1);
	\draw[dashed, pstdhl] (0,-1) -- (0,1);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1);
	%
	%\draw (.75,-1) -- (.75,1) node[pos=.5,tikzdot]{};
	\draw (.75,-1) .. controls (.75,-.15) and (-.25,-.15) .. (-.25,0)
		.. controls (-.25,.15) and (2.25,.15) .. (2.25,1);
	%
	\draw (1,-1) -- (1,1);
	\draw[dashed, pstdhl] (1,-1) -- (1,1);
	\node at(1.25,-.85) {\tiny $\dots$};
	\node at(1.25,.85) {\tiny $\dots$};
	\draw (1.5,-1) -- (1.5,1);
	\draw[dashed, pstdhl] (1.5,-1) -- (1.5,1);
	%
	\draw (1.75, -1)  -- (1.75,.5) .. controls (1.75,.75) and (2,.75) .. (2,1);
	\draw (2, -1)  -- (2,.5) .. controls (2,.75) and (1.75,.75) .. (1.75,1);
	%
	\draw [pstdhl] (-.25,-1)  -- (-.25,1)  node[midway,nail]{} node[below]{\small$\mu_1$};	
}
\\
\tikzdiagl[xscale=1.25]{
	%
	\draw (2.25,-1)  .. controls (2.25,-.15) and (-.5,-.15) ..  (-.25,0) .. controls (-.5,.15) and (2.25,.15) ..  (2.25,1);
	%
	\draw (0,-1) -- (0,1);
	\draw[dashed, pstdhl] (0,-1) -- (0,1);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1);
	%
	\draw (.75,-1) -- (.75,1) node[pos=.1,tikzdot]{};
	%
	\draw (1,-1) -- (1,1);
	\draw[dashed, pstdhl] (1,-1) -- (1,1);
	\node at(1.25,-.85) {\tiny $\dots$};
	\node at(1.25,.85) {\tiny $\dots$};
	\draw (1.5,-1) -- (1.5,1);
	\draw[dashed, pstdhl] (1.5,-1) -- (1.5,1);
	%
	\draw (1.75, -1) .. controls (1.75,-.75) and (2,-.75) .. (2,-.5) -- (2,1);
	\draw (2, -1) .. controls (2,-.75) and (1.75,-.75) .. (1.75,-.5) -- (1.75,1);
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{};	
}
\ar[Rightarrow]{ur}
\ar[Rightarrow]{dr}
&
\\
&
\tikzdiagl[xscale=1.25]{
	%
	\draw (2.25,-1)  .. controls (2.25,-.15) and (-.5,-.15) ..  (-.25,0) .. controls (-.5,.15) and (2.25,.15) ..  (2.25,1);
	%
	\draw (0,-1) -- (0,1);
	\draw[dashed, pstdhl] (0,-1) -- (0,1);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1);
	%
	\draw (.75,-1) -- (.75,1) node[pos=.9,tikzdot]{};
	%
	\draw (1,-1) -- (1,1);
	\draw[dashed, pstdhl] (1,-1) -- (1,1);
	\node at(1.25,-.85) {\tiny $\dots$};
	\node at(1.25,.85) {\tiny $\dots$};
	\draw (1.5,-1) -- (1.5,1);
	\draw[dashed, pstdhl] (1.5,-1) -- (1.5,1);
	%
	\draw (1.75, -1) .. controls (1.75,-.75) and (2,-.75) .. (2,-.5) -- (2,1);
	\draw (2, -1) .. controls (2,-.75) and (1.75,-.75) .. (1.75,-.5) -- (1.75,1);
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{};	
}
\ + \ 
\tikzdiagl[xscale=1.25]{
	%
	%\draw (2.25,-1)  .. controls (2.25,-.15) and (-.5,-.15) ..  (-.25,0) .. controls (-.5,.15) and (2.25,.15) ..  (2.25,1);
	\draw (2.25,-1) .. controls (2.25,-.25) and (.75,-.25) .. (.75,0) -- (.75,1);
	%
	\draw (0,-1) -- (0,1);
	\draw[dashed, pstdhl] (0,-1) -- (0,1);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1);
	%
	%\draw (.75,-1) -- (.75,1) node[pos=.5,tikzdot]{};
	\draw (.75,-1) .. controls (.75,-.15) and (-.25,-.15) .. (-.25,0)
		.. controls (-.25,.15) and (2.25,.15) .. (2.25,1);
	%
	\draw (1,-1) -- (1,1);
	\draw[dashed, pstdhl] (1,-1) -- (1,1);
	\node at(1.25,-.85) {\tiny $\dots$};
	\node at(1.25,.85) {\tiny $\dots$};
	\draw (1.5,-1) -- (1.5,1);
	\draw[dashed, pstdhl] (1.5,-1) -- (1.5,1);
	%
	\draw (1.75, -1) .. controls (1.75,-.75) and (2,-.75) .. (2,-.5) -- (2,1);
	\draw (2, -1) .. controls (2,-.75) and (1.75,-.75) .. (1.75,-.5) -- (1.75,1);
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{};	
}
\ - \ 
\tikzdiagl[xscale=1.25,yscale=-1]{
	%
	%\draw (2.25,-1)  .. controls (2.25,-.15) and (-.5,-.15) ..  (-.25,0) .. controls (-.5,.15) and (2.25,.15) ..  (2.25,1);
	\draw (2.25,-1) .. controls (2.25,-.25) and (.75,-.25) .. (.75,0) -- (.75,1);
	%
	\draw (0,-1) -- (0,1);
	\draw[dashed, pstdhl] (0,-1) -- (0,1);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1);
	%
	%\draw (.75,-1) -- (.75,1) node[pos=.5,tikzdot]{};
	\draw (.75,-1) .. controls (.75,-.15) and (-.25,-.15) .. (-.25,0)
		.. controls (-.25,.15) and (2.25,.15) .. (2.25,1);
	%
	\draw (1,-1) -- (1,1);
	\draw[dashed, pstdhl] (1,-1) -- (1,1);
	\node at(1.25,-.85) {\tiny $\dots$};
	\node at(1.25,.85) {\tiny $\dots$};
	\draw (1.5,-1) -- (1.5,1);
	\draw[dashed, pstdhl] (1.5,-1) -- (1.5,1);
	%
	\draw (1.75, -1) .. controls (1.75,-.75) and (2,-.75) .. (2,-.5) -- (2,1);
	\draw (2, -1) .. controls (2,-.75) and (1.75,-.75) .. (1.75,-.5) -- (1.75,1);
	%
	\draw [pstdhl] (-.25,-1)  -- (-.25,1)  node[midway,nail]{} node[below]{\small$\mu_1$};	
}
\end{tikzcd}
\]
and we know both path converge to the same element:
\[
\tikzdiagl[xscale=1.25]{
	%
	\draw (2.25,-1)  .. controls (2.25,-.15) and (-.5,-.15) ..  (-.25,0) .. controls (-.5,.15) and (2.25,.15) ..  (2.25,1);
	%
	\draw (0,-1) -- (0,1);
	\draw[dashed, pstdhl] (0,-1) -- (0,1);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1);
	%
	\draw (.75,-1) -- (.75,1) node[pos=.9,tikzdot]{};
	%
	\draw (1,-1) -- (1,1);
	\draw[dashed, pstdhl] (1,-1) -- (1,1);
	\node at(1.25,-.85) {\tiny $\dots$};
	\node at(1.25,.85) {\tiny $\dots$};
	\draw (1.5,-1) -- (1.5,1);
	\draw[dashed, pstdhl] (1.5,-1) -- (1.5,1);
	%
	\draw (1.75, -1)  -- (1.75,.5) .. controls (1.75,.75) and (2,.75) .. (2,1);
	\draw (2, -1)  -- (2,.5) .. controls (2,.75) and (1.75,.75) .. (1.75,1);
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{};	
}
\ + \ 
\tikzdiagl[xscale=1.25]{
	%
	%\draw (2.25,-1)  .. controls (2.25,-.15) and (-.5,-.15) ..  (-.25,0) .. controls (-.5,.15) and (2.25,.15) ..  (2.25,1);
	\draw (2.25,-1) -- (2.25,0) .. controls (2.25,.85) and (.75,.85) ..  (.75,1);
	%
	\draw (0,-1) -- (0,1);
	\draw[dashed, pstdhl] (0,-1) -- (0,1);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1);
	%
	%\draw (.75,-1) -- (.75,1) node[pos=.5,tikzdot]{};
	\draw (.75,-1) .. controls (.75,-.15) and (-.25,-.15) .. (-.25,0)
		.. controls (-.25,0) and (2.25,0) .. (2.25,1);
	%
	\draw (1,-1) -- (1,0) .. controls (1,.25) and (.75,.25) .. (.75,.5) .. controls (.75,.75) and (1,.75) ..  (1,1);
	\draw[dashed, pstdhl](1,-1) -- (1,0) .. controls (1,.25) and (.75,.25) .. (.75,.5) .. controls (.75,.75) and (1,.75) ..  (1,1);
	\node at(1.25,-.85) {\tiny $\dots$};
	\node at(1,.5) {\tiny $\dots$};
	\draw (1.5,-1) -- (1.5,0) .. controls (1.5,.25) and (1.25,.25) .. (1.25,.5) .. controls (1.25,.75) and (1.5,.75) ..  (1.5,1);
	\draw[dashed, pstdhl] (1.5,-1) -- (1.5,0) .. controls (1.5,.25) and (1.25,.25) .. (1.25,.5) .. controls (1.25,.75) and (1.5,.75) ..  (1.5,1);
	%
	\draw (1.75, -1)  -- (1.75,0)  .. controls (1.75,.16) and (1.5,.16) .. (1.5,.33) .. controls (1.5,.5) and (2,.5) .. (2,1);
	\draw (2, -1)  -- (2,0) .. controls (2,.5) and (1.5,.5) .. (1.5,.66) .. controls (1.5,.84) and (1.75,.84) .. (1.75,1);
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{};	
}
\ - \ 
\tikzdiagl[xscale=1.25,yscale=-1]{
	%
	%\draw (2.25,-1)  .. controls (2.25,-.15) and (-.5,-.15) ..  (-.25,0) .. controls (-.5,.15) and (2.25,.15) ..  (2.25,1);
	\draw (2.25,-1) -- (2.25,0) .. controls (2.25,.85) and (.75,.85) ..  (.75,1);
	%
	\draw (0,-1) -- (0,1);
	\draw[dashed, pstdhl] (0,-1) -- (0,1);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1);
	%
	%\draw (.75,-1) -- (.75,1) node[pos=.5,tikzdot]{};
	\draw (.75,-1) .. controls (.75,-.15) and (-.25,-.15) .. (-.25,0)
		.. controls (-.25,0) and (2.25,0) .. (2.25,1);
	%
	\draw (1,-1) -- (1,0) .. controls (1,.25) and (.75,.25) .. (.75,.5) .. controls (.75,.75) and (1,.75) ..  (1,1);
	\draw[dashed, pstdhl](1,-1) -- (1,0) .. controls (1,.25) and (.75,.25) .. (.75,.5) .. controls (.75,.75) and (1,.75) ..  (1,1);
	\node at(1.25,-.85) {\tiny $\dots$};
	\node at(1,.5) {\tiny $\dots$};
	\draw (1.5,-1) -- (1.5,0) .. controls (1.5,.25) and (1.25,.25) .. (1.25,.5) .. controls (1.25,.75) and (1.5,.75) ..  (1.5,1);
	\draw[dashed, pstdhl] (1.5,-1) -- (1.5,0) .. controls (1.5,.25) and (1.25,.25) .. (1.25,.5) .. controls (1.25,.75) and (1.5,.75) ..  (1.5,1);
	%
	\draw (1.75, -1)  -- (1.75,0)  .. controls (1.75,.16) and (1.5,.16) .. (1.5,.33) .. controls (1.5,.5) and (2,.5) .. (2,1);
	\draw (2, -1)  -- (2,0) .. controls (2,.5) and (1.5,.5) .. (1.5,.66) .. controls (1.5,.84) and (1.75,.84) .. (1.75,1);
	%
	\draw [pstdhl] (-.25,-1)  -- (-.25,1)  node[midway,nail]{} node[below]{\small$\mu_1$};	
}
\ + \text{(more terms)}
\]
 because we can isolate the right part of the diagrams. 

\item \cref{eq:crossingnailrewrite1} overlaps with itself and with  \cref{eq:crossingnailrewrite2} and  \cref{eq:crossingnailrewrite3}:
\[
\tikzdiagl[xscale=1.25]{
	%
	\draw (2.5,-1)  .. controls (2.5,-.15) and (-.5,-.15) ..  (-.25,0) .. controls (-.5,.15) and (2.5,.15) ..  (2.5,1);
	%
	\draw (0,-1) -- (0,1);
	\draw[dashed, pstdhl] (0,-1) -- (0,1);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,1);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,1);
	%
	\draw (.75,-1) .. controls (.75,-.75) and (1,-.75) .. (1,-.5) -- (1,1);
	\draw[dashed, pstdhl] (.75,-1) .. controls (.75,-.75) and (1,-.75) .. (1,-.5) -- (1,1);
	\draw (1,-1) .. controls (1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,1);
	\draw[dashed, pstdhl] (1,-1) .. controls (1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,1);
	%
	\draw (1.25,-1) -- (1.25,1);
	\draw[dashed, pstdhl] (1.25,-1) -- (1.25,1);
	\node at(1.5,-.85) {\tiny $\dots$};
	\node at(1.5,.85) {\tiny $\dots$};
	\draw (1.75,-1) -- (1.75,1);
	\draw[dashed, pstdhl] (1.75,-1) -- (1.75,1);
	%
	\draw (2, -1) .. controls (2,-.75) and (2.25,-.75) .. (2.25,-.5) -- (2.25,1);
	\draw (2.25, -1) .. controls (2.25,-.75) and (2,-.75) .. (2,-.5) -- (2,1);
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{};	
}
\]
converging to the same elements by similar arguments as above. 
 \cref{eq:crossingnailrewrite1} overlaps also with itself and with \cref{eq:crossingnailrewrite2}: 
\begin{equation*}
\begin{tikzcd}[row sep=-8ex, column sep=4ex]
&
\tikzdiagl[xscale=1.25]{
	\draw (1.5,-1) -- (1.5,1) .. controls (1.5,1.75) and (-.25,1.75) .. (-.25,2)  .. controls (-.25,2.25) and (1.5,2.25) .. (1.5,3);
	%
	\draw (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (1,.25) ..  (1,1) -- (1,2.5)
		.. controls (1,2.75) and (1.25,2.75) .. (1.25,3);
	%
	\draw (1, -1) .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,3);
	\draw[dashed, pstdhl] (1, -1) node[below]{\small $\mu_i$} .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,3);
	\draw (.75,-1)  .. controls(.75,-.75) and (1.25,-.75) .. (1.25,-.5)  -- (1.25,2.5)
		.. controls (1.25,2.75) and (1,2.75) .. (1,3);
	%
	\draw (0,-1) -- (0,3);
	\draw[dashed, pstdhl] (0,-1) -- (0,3);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,1) {\tiny $\dots$};
	\node at(.25,2.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,3);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,3);
	%
	%
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{}
			 -- (-.25,3)  node[midway,nail]{};
}
\\
\tikzdiagl[xscale=1.25]{
	\draw (1.5,-1) -- (1.5,1) .. controls (1.5,1.75) and (-.25,1.75) .. (-.25,2)  .. controls (-.25,2.25) and (1.5,2.25) .. (1.5,3);
	%
	\draw (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (1.25,.25) ..  (1.25,1) -- (1.25,3);
	%
	\draw (1, -1) .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,3);
	\draw[dashed, pstdhl] (1, -1) node[below]{\small $\mu_i$} .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,3);
	\draw (.75,-1)  .. controls(.75,-.75) and (1,-.75) .. (1,-.5)  -- (1,3);
	%
	\draw (0,-1) -- (0,3);
	\draw[dashed, pstdhl] (0,-1) -- (0,3);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,1) {\tiny $\dots$};
	\node at(.25,2.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,3);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,3);
	%
	%
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{}
			 -- (-.25,3)  node[midway,nail]{};
}
\ar[Rightarrow]{ur}
\ar[Rightarrow]{dr}
&
\\
&
\tikzdiagl[xscale=1.25]{
	\draw (1.5,-1) -- (1.5,1) .. controls (1.5,1.75) and (-.25,1.75) .. (-.25,2)  .. controls (-.25,2.25) and (1.5,2.25) .. (1.5,3);
	%
	\draw (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (1.25,.25) ..  (1.25,1) -- (1.25,3);
	%
	\draw (1, -1) -- (1,1) .. controls(1,1.25) and (.75,1.25) .. (.75,1.5) -- (.75,3);
	\draw[dashed, pstdhl]  (1, -1) node[below]{\small $\mu_i$} -- (1,1) .. controls(1,1.25) and (.75,1.25) .. (.75,1.5) -- (.75,3);
	\draw (.75,-1)  -- (.75,1) .. controls(.75,1.25) and (1,1.25) .. (1,1.5)  -- (1,3);
	%
	\draw (0,-1) -- (0,3);
	\draw[dashed, pstdhl] (0,-1) -- (0,3);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,1) {\tiny $\dots$};
	\node at(.25,2.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,3);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,3);
	%
	%
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{}
			 -- (-.25,3)  node[midway,nail]{};
}
\ + \sssum{u+v=\\ \mu_i-1} \ 
\tikzdiagl[xscale=1.25]{
	\draw (1.5,-1) -- (1.5,1) .. controls (1.5,1.75) and (-.25,1.75) .. (-.25,2)  .. controls (-.25,2.25) and (1.5,2.25) .. (1.5,3);
	%
	\draw (.75,-1)  .. controls (.75,-.25) and (-.5,-.25) ..  (-.25,0) 
		node[pos=.1, tikzdot]{} node[pos=.1, xshift=1ex, yshift=1ex]{\small $u$}
		.. controls (-.5,.25) and (1.25,.25) ..  (1.25,1) -- (1.25,3);
	%
	\draw (1, -1) .. controls(1,0) and (.75,0) .. (.75,1) -- (.75,3);
	\draw[dashed, pstdhl]  (1, -1)  node[below]{\small $\mu_i$} .. controls(1,0) and (.75,0) .. (.75,1) -- (.75,3);
	\draw (1.25,-1)  .. controls(1.25,0) and (1,0) .. (1,1)  
		node[pos=.1, tikzdot]{} node[pos=.1, xshift=1ex, yshift=1ex]{\small $v$}
		-- (1,3);
	%
	\draw (0,-1) -- (0,3);
	\draw[dashed, pstdhl] (0,-1) -- (0,3);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,1) {\tiny $\dots$};
	\node at(.25,2.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,3);
	\draw[dashed, pstdhl] (.5,-1) -- (.5,3);
	%
	%
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{}
			 -- (-.25,3)  node[midway,nail]{};
}
\end{tikzcd}
\end{equation*}
where we can interpret $\mu_i = 0$ if the strand is black. 

This case is much harder to check than the others above, and we could not find a handy way to write it down in whole generality. Therefore, we will now assume that $\mu_i \in \beta + \bZ$ for all $i > 1$. 

Then, we have
\[
\tikzdiagl[xscale=1.25]{
	\draw (1.5,-1) -- (1.5,1) .. controls (1.5,1.75) and (-.25,1.75) .. (-.25,2)  .. controls (-.25,2.25) and (1.5,2.25) .. (1.5,3);
	%
	\draw (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (1,.25) ..  (1,1) -- (1,2.5)
		.. controls (1,2.75) and (1.25,2.75) .. (1.25,3);
	%
	\draw (1, -1) .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,3);
	\draw[dashed, vstdhl] (1, -1) node[below]{\small $\mu_i$} .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,3);
	\draw (.75,-1)  .. controls(.75,-.75) and (1.25,-.75) .. (1.25,-.5)  -- (1.25,2.5)
		.. controls (1.25,2.75) and (1,2.75) .. (1,3);
	%
	\draw (0,-1) -- (0,3);
	\draw[dashed, vstdhl] (0,-1) -- (0,3);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,1) {\tiny $\dots$};
	\node at(.25,2.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,3);
	\draw[dashed, vstdhl] (.5,-1) -- (.5,3);
	%
	%
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{}
			 -- (-.25,3)  node[midway,nail]{};
}
\ \Rightarrow \ 
\tikzdiagl[xscale=1.25]{
	\draw (1.5,1-2) .. controls (1.5,1.75-2) and (-.25,1.75-2) .. (-.25,2-2)  .. controls (-.25,2.25-2) and (1.5,2.25-2) .. (1.5,3-2) -- (1.5,3);
	%
	\draw (1.25,-1) -- (1.25,-1+2)  .. controls (1.25,-.25+2) and (-.5,-.25+2) ..  (-.25,0+2) .. controls (-.5,.25+2) and (1.25,.25+2) ..  (1.25,1+2);
	%
	\draw (1, -1) .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,3);
	\draw[dashed, vstdhl] (1, -1) node[below]{\small $\mu_i$} .. controls(1,-.75) and (.75,-.75) .. (.75,-.5) -- (.75,3);
	\draw (.75,-1)  .. controls(.75,-.75) and (1,-.75) .. (1,-.5)  -- (1,3);
	%
	\draw (0,-1) -- (0,3);
	\draw[dashed, vstdhl] (0,-1) -- (0,3);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,1) {\tiny $\dots$};
	\node at(.25,2.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,3);
	\draw[dashed, vstdhl] (.5,-1) -- (.5,3);
	%
	%
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{}
			 -- (-.25,3)  node[midway,nail]{};
}
\ \Rightarrow \ 
\tikzdiagl[xscale=1.25]{
	\draw (1.5,1-2) .. controls (1.5,1.75-2) and (-.25,1.75-2) .. (-.25,2-2)  .. controls (-.25,2.25-2) and (1.5,2.25-2) .. (1.5,3-2) -- (1.5,3);
	%
	\draw (1.25,-1) -- (1.25,-1+2)  .. controls (1.25,-.25+2) and (-.5,-.25+2) ..  (-.25,0+2) .. controls (-.5,.25+2) and (1.25,.25+2) ..  (1.25,1+2);
	%
	\draw (1, -1) -- (1,2.5) .. controls(1,2.75) and (.75,2.75) ..  (.75,3);
	\draw[dashed, vstdhl] (1, -1) node[below]{\small $\mu_i$}  -- (1,2.5).. controls(1,2.75) and (.75,2.75) .. (.75,3);
	\draw (.75,-1) -- (.75,2.5)  .. controls(.75,2.75) and (1,2.75) ..  (1,3);
	%
	\draw (0,-1) -- (0,3);
	\draw[dashed, vstdhl] (0,-1) -- (0,3);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,1) {\tiny $\dots$};
	\node at(.25,2.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,3);
	\draw[dashed, vstdhl] (.5,-1) -- (.5,3);
	%
	%
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{}
			 -- (-.25,3)  node[midway,nail]{};
}
\]
by \cref{lem:bignailcommutes}, \cref{eq:crossingnailrewrite1} and  \cref{eq:crossingnailrewrite2}. 
Similarly, we obtain
\[
\tikzdiagl[xscale=1.25]{
	\draw (1.5,-1) -- (1.5,1) .. controls (1.5,1.75) and (-.25,1.75) .. (-.25,2)  .. controls (-.25,2.25) and (1.5,2.25) .. (1.5,3);
	%
	\draw (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (1.25,.25) ..  (1.25,1) -- (1.25,3);
	%
	\draw (1, -1) -- (1,1) .. controls(1,1.25) and (.75,1.25) .. (.75,1.5) -- (.75,3);
	\draw[dashed, vstdhl]  (1, -1) node[below]{\small $\mu_i$} -- (1,1) .. controls(1,1.25) and (.75,1.25) .. (.75,1.5) -- (.75,3);
	\draw (.75,-1)  -- (.75,1) .. controls(.75,1.25) and (1,1.25) .. (1,1.5)  -- (1,3);
	%
	\draw (0,-1) -- (0,3);
	\draw[dashed, vstdhl] (0,-1) -- (0,3);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,1) {\tiny $\dots$};
	\node at(.25,2.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,3);
	\draw[dashed, vstdhl] (.5,-1) -- (.5,3);
	%
	%
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{}
			 -- (-.25,3)  node[midway,nail]{};
}
\ \Rightarrow \ 
\tikzdiagl[xscale=1.25]{
	\draw (1.5,-1) -- (1.5,1) .. controls (1.5,1.75) and (-.25,1.75) .. (-.25,2)  .. controls (-.25,2.25) and (1.5,2.25) .. (1.5,3);
	%
	\draw (1.25,-1)  .. controls (1.25,-.25) and (-.5,-.25) ..  (-.25,0) .. controls (-.5,.25) and (1.25,.25) ..  (1.25,1) -- (1.25,3);
	%
	\draw (1, -1) -- (1,2.5) .. controls(1,2.75) and (.75,2.75) ..  (.75,3);
	\draw[dashed, vstdhl] (1, -1) node[below]{\small $\mu_i$}  -- (1,2.5).. controls(1,2.75) and (.75,2.75) .. (.75,3);
	\draw (.75,-1) -- (.75,2.5)  .. controls(.75,2.75) and (1,2.75) ..  (1,3);
	%
	\draw (0,-1) -- (0,3);
	\draw[dashed, vstdhl] (0,-1) -- (0,3);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,1) {\tiny $\dots$};
	\node at(.25,2.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,3);
	\draw[dashed, vstdhl] (.5,-1) -- (.5,3);
	%
	%
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{}
			 -- (-.25,3)  node[midway,nail]{};
}
\ \Rightarrow \ 
\tikzdiagl[xscale=1.25]{
	\draw (1.5,1-2) .. controls (1.5,1.75-2) and (-.25,1.75-2) .. (-.25,2-2)  .. controls (-.25,2.25-2) and (1.5,2.25-2) .. (1.5,3-2) -- (1.5,3);
	%
	\draw (1.25,-1) -- (1.25,-1+2)  .. controls (1.25,-.25+2) and (-.5,-.25+2) ..  (-.25,0+2) .. controls (-.5,.25+2) and (1.25,.25+2) ..  (1.25,1+2);
	%
	\draw (1, -1) -- (1,2.5) .. controls(1,2.75) and (.75,2.75) ..  (.75,3);
	\draw[dashed, vstdhl] (1, -1) node[below]{\small $\mu_i$}  -- (1,2.5).. controls(1,2.75) and (.75,2.75) .. (.75,3);
	\draw (.75,-1) -- (.75,2.5)  .. controls(.75,2.75) and (1,2.75) ..  (1,3);
	%
	\draw (0,-1) -- (0,3);
	\draw[dashed, vstdhl] (0,-1) -- (0,3);
	\node at(.25,-.85) {\tiny $\dots$};
	\node at(.25,1) {\tiny $\dots$};
	\node at(.25,2.85) {\tiny $\dots$};
	\draw (.5,-1) -- (.5,3);
	\draw[dashed, vstdhl] (.5,-1) -- (.5,3);
	%
	%
	%
	\draw [pstdhl] (-.25,-1) node[below]{\small$\mu_1$} -- (-.25,1)  node[midway,nail]{}
			 -- (-.25,3)  node[midway,nail]{};
}
\]
by \cref{eq:crossingnailrewrite2} and \cref{lem:bignailcommutes}. 


\item Finally we have similar intersections with \cref{eq:crossingnailrewrite2} and  \cref{eq:crossingnailrewrite3}, which we leave for the reader. 
\end{itemize}
\end{proof}



%%%%%%%%%%%%%%%%	End of file	%%%%%%%%%%%%%

